Black-Box Strategies and Equilibrium for Games with Cumulative Prospect Theoretic Players

The betweenness property of preference relations states that a probability mixture of two lotteries should lie between them in preference. It is a weakened form of the independence property and hence satisfied in expected utility theory (EUT). Experimental violations of betweenness are well-documented and several preference theories, notably cumulative prospect theory (CPT), do not satisfy betweenness. We prove that CPT preferences satisfy betweenness if and only if they conform with EUT preferences. In game theory, lack of betweenness in the players' preference relations makes it essential to distinguish between the two interpretations of a mixed action by a player - conscious randomizations by the player and the uncertainty in the beliefs of the opponents. We elaborate on this distinction and study its implication for the definition of Nash equilibrium. This results in four different notions of equilibrium, with pure and mixed action Nash equilibrium being two of them. We dub the other two pure and mixed black-box strategy Nash equilibrium respectively. We resolve the issue of existence of such equilibria and examine how these different notions of equilibrium compare with each other.

==> plots/Value_plot_example_b.tex <==
%!TEX root = ../main.tex
%\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[%
width=2in,
height=2in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymin=2,
ymax=2.09,
xlabel={$p$},
ylabel={$V_1(L_1(p,0.5))$},
every axis plot/.append style={ultra thick}]
\addplot [smooth]
	table[row sep=crcr]{%
	0	2\\
	0.001	2.00020698180704\\
	0.002	2.00041371376886\\
	0.003	2.00062019603938\\
	0.004	2.00082642877161\\
	0.005	2.0010324121176\\
	0.006	2.00123814622846\\
	0.007	2.00144363125441\\
	0.008	2.00164886734469\\
	0.009	2.00185385464765\\
	0.01	2.0020585933107\\
	0.011	2.00226308348032\\
	0.012	2.00246732530206\\
	0.013	2.00267131892057\\
	0.014	2.00287506447955\\
	0.015	2.0030785621218\\
	0.016	2.00328181198919\\
	0.017	2.00348481422267\\
	0.018	2.00368756896228\\
	0.019	2.00389007634714\\
	0.02	2.00409233651545\\
	0.021	2.0042943496045\\
	0.022	2.00449611575067\\
	0.023	2.00469763508941\\
	0.024	2.00489890775529\\
	0.025	2.00509993388195\\
	0.026	2.00530071360211\\
	0.027	2.00550124704761\\
	0.028	2.00570153434936\\
	0.029	2.00590157563738\\
	0.03	2.00610137104077\\
	0.031	2.00630092068774\\
	0.032	2.00650022470558\\
	0.033	2.0066992832207\\
	0.034	2.00689809635859\\
	0.035	2.00709666424384\\
	0.036	2.00729498700016\\
	0.037	2.00749306475033\\
	0.038	2.00769089761627\\
	0.039	2.00788848571896\\
	0.04	2.00808582917852\\
	0.041	2.00828292811415\\
	0.042	2.00847978264418\\
	0.043	2.00867639288603\\
	0.044	2.00887275895622\\
	0.045	2.00906888097039\\
	0.046	2.00926475904328\\
	0.047	2.00946039328876\\
	0.048	2.00965578381978\\
	0.049	2.00985093074842\\
	0.05	2.01004583418586\\
	0.051	2.0102404942424\\
	0.052	2.01043491102746\\
	0.053	2.01062908464955\\
	0.054	2.01082301521631\\
	0.055	2.0110167028345\\
	0.056	2.01121014760998\\
	0.057	2.01140334964773\\
	0.058	2.01159630905186\\
	0.059	2.01178902592558\\
	0.06	2.01198150037121\\
	0.061	2.01217373249022\\
	0.062	2.01236572238317\\
	0.063	2.01255747014975\\
	0.064	2.01274897588876\\
	0.065	2.01294023969814\\
	0.066	2.01313126167493\\
	0.067	2.0133220419153\\
	0.068	2.01351258051454\\
	0.069	2.01370287756706\\
	0.07	2.01389293316639\\
	0.071	2.0140827474052\\
	0.072	2.01427232037525\\
	0.073	2.01446165216746\\
	0.074	2.01465074287184\\
	0.075	2.01483959257755\\
	0.076	2.01502820137287\\
	0.077	2.01521656934518\\
	0.078	2.01540469658101\\
	0.079	2.01559258316602\\
	0.08	2.01578022918497\\
	0.081	2.01596763472177\\
	0.082	2.01615479985944\\
	0.083	2.01634172468013\\
	0.084	2.01652840926512\\
	0.085	2.01671485369483\\
	0.086	2.01690105804877\\
	0.087	2.01708702240561\\
	0.088	2.01727274684313\\
	0.089	2.01745823143825\\
	0.09	2.01764347626701\\
	0.091	2.01782848140458\\
	0.092	2.01801324692525\\
	0.093	2.01819777290245\\
	0.094	2.01838205940873\\
	0.095	2.01856610651577\\
	0.096	2.01874991429438\\
	0.097	2.0189334828145\\
	0.098	2.01911681214518\\
	0.099	2.01929990235462\\
	0.1	2.01948275351014\\
	0.101	2.0196653656782\\
	0.102	2.01984773892436\\
	0.103	2.02002987331333\\
	0.104	2.02021176890895\\
	0.105	2.02039342577417\\
	0.106	2.02057484397108\\
	0.107	2.02075602356091\\
	0.108	2.02093696460398\\
	0.109	2.02111766715979\\
	0.11	2.02129813128691\\
	0.111	2.02147835704308\\
	0.112	2.02165834448516\\
	0.113	2.02183809366912\\
	0.114	2.02201760465007\\
	0.115	2.02219687748224\\
	0.116	2.02237591221899\\
	0.117	2.02255470891281\\
	0.118	2.0227332676153\\
	0.119	2.02291158837721\\
	0.12	2.02308967124839\\
	0.121	2.02326751627784\\
	0.122	2.02344512351366\\
	0.123	2.02362249300309\\
	0.124	2.02379962479249\\
	0.125	2.02397651892734\\
	0.126	2.02415317545225\\
	0.127	2.02432959441094\\
	0.128	2.02450577584628\\
	0.129	2.02468171980022\\
	0.13	2.02485742631388\\
	0.131	2.02503289542746\\
	0.132	2.02520812718031\\
	0.133	2.02538312161087\\
	0.134	2.02555787875673\\
	0.135	2.02573239865459\\
	0.136	2.02590668134025\\
	0.137	2.02608072684866\\
	0.138	2.02625453521386\\
	0.139	2.02642810646903\\
	0.14	2.02660144064644\\
	0.141	2.02677453777751\\
	0.142	2.02694739789274\\
	0.143	2.02712002102177\\
	0.144	2.02729240719335\\
	0.145	2.02746455643532\\
	0.146	2.02763646877467\\
	0.147	2.02780814423748\\
	0.148	2.02797958284895\\
	0.149	2.02815078463338\\
	0.15	2.02832174961418\\
	0.151	2.02849247781389\\
	0.152	2.02866296925413\\
	0.153	2.02883322395565\\
	0.154	2.02900324193831\\
	0.155	2.02917302322104\\
	0.156	2.02934256782193\\
	0.157	2.02951187575812\\
	0.158	2.0296809470459\\
	0.159	2.02984978170062\\
	0.16	2.03001837973677\\
	0.161	2.03018674116793\\
	0.162	2.03035486600675\\
	0.163	2.03052275426503\\
	0.164	2.03069040595364\\
	0.165	2.03085782108254\\
	0.166	2.03102499966079\\
	0.167	2.03119194169658\\
	0.168	2.03135864719714\\
	0.169	2.03152511616883\\
	0.17	2.03169134861709\\
	0.171	2.03185734454646\\
	0.172	2.03202310396055\\
	0.173	2.03218862686209\\
	0.174	2.03235391325287\\
	0.175	2.03251896313379\\
	0.176	2.0326837765048\\
	0.177	2.03284835336498\\
	0.178	2.03301269371246\\
	0.179	2.03317679754447\\
	0.18	2.03334066485732\\
	0.181	2.03350429564638\\
	0.182	2.03366768990612\\
	0.183	2.03383084763009\\
	0.184	2.0339937688109\\
	0.185	2.03415645344024\\
	0.186	2.03431890150887\\
	0.187	2.03448111300664\\
	0.188	2.03464308792245\\
	0.189	2.03480482624428\\
	0.19	2.03496632795918\\
	0.191	2.03512759305326\\
	0.192	2.03528862151169\\
	0.193	2.03544941331872\\
	0.194	2.03560996845766\\
	0.195	2.03577028691086\\
	0.196	2.03593036865975\\
	0.197	2.03609021368482\\
	0.198	2.0362498219656\\
	0.199	2.03640919348068\\
	0.2	2.03656832820772\\
	0.201	2.03672722612342\\
	0.202	2.03688588720351\\
	0.203	2.03704431142281\\
	0.204	2.03720249875515\\
	0.205	2.03736044917343\\
	0.206	2.03751816264957\\
	0.207	2.03767563915456\\
	0.208	2.03783287865841\\
	0.209	2.03798988113017\\
	0.21	2.03814664653793\\
	0.211	2.03830317484883\\
	0.212	2.03845946602902\\
	0.213	2.03861552004369\\
	0.214	2.03877133685706\\
	0.215	2.03892691643238\\
	0.216	2.03908225873192\\
	0.217	2.03923736371699\\
	0.218	2.03939223134789\\
	0.219	2.03954686158398\\
	0.22	2.03970125438361\\
	0.221	2.03985540970415\\
	0.222	2.040009327502\\
	0.223	2.04016300773256\\
	0.224	2.04031645035023\\
	0.225	2.04046965530844\\
	0.226	2.04062262255961\\
	0.227	2.04077535205518\\
	0.228	2.04092784374558\\
	0.229	2.04108009758023\\
	0.23	2.04123211350758\\
	0.231	2.04138389147503\\
	0.232	2.04153543142902\\
	0.233	2.04168673331496\\
	0.234	2.04183779707723\\
	0.235	2.04198862265923\\
	0.236	2.04213921000333\\
	0.237	2.04228955905088\\
	0.238	2.04243966974221\\
	0.239	2.04258954201663\\
	0.24	2.04273917581242\\
	0.241	2.04288857106684\\
	0.242	2.04303772771612\\
	0.243	2.04318664569546\\
	0.244	2.043335324939\\
	0.245	2.04348376537989\\
	0.246	2.04363196695019\\
	0.247	2.04377992958095\\
	0.248	2.04392765320218\\
	0.249	2.0440751377428\\
	0.25	2.04422238313074\\
	0.251	2.04436938929283\\
	0.252	2.04451615615486\\
	0.253	2.04466268364157\\
	0.254	2.04480897167663\\
	0.255	2.04495502018266\\
	0.256	2.04510082908119\\
	0.257	2.04524639829271\\
	0.258	2.04539172773661\\
	0.259	2.04553681733123\\
	0.26	2.04568166699382\\
	0.261	2.04582627664055\\
	0.262	2.0459706461865\\
	0.263	2.0461147755457\\
	0.264	2.04625866463104\\
	0.265	2.04640231335435\\
	0.266	2.04654572162636\\
	0.267	2.0466888893567\\
	0.268	2.04683181645391\\
	0.269	2.04697450282539\\
	0.27	2.04711694837749\\
	0.271	2.04725915301539\\
	0.272	2.0474011166432\\
	0.273	2.0475428391639\\
	0.274	2.04768432047935\\
	0.275	2.04782556049027\\
	0.276	2.04796655909629\\
	0.277	2.04810731619588\\
	0.278	2.04824783168638\\
	0.279	2.04838810546402\\
	0.28	2.04852813742386\\
	0.281	2.04866792745983\\
	0.282	2.04880747546471\\
	0.283	2.04894678133014\\
	0.284	2.04908584494659\\
	0.285	2.04922466620339\\
	0.286	2.0493632449887\\
	0.287	2.04950158118951\\
	0.288	2.04963967469166\\
	0.289	2.04977752537981\\
	0.29	2.04991513313744\\
	0.291	2.05005249784685\\
	0.292	2.05018961938917\\
	0.293	2.05032649764433\\
	0.294	2.05046313249109\\
	0.295	2.05059952380699\\
	0.296	2.05073567146839\\
	0.297	2.05087157535045\\
	0.298	2.0510072353271\\
	0.299	2.0511426512711\\
	0.3	2.05127782305397\\
	0.301	2.05141275054601\\
	0.302	2.05154743361631\\
	0.303	2.05168187213274\\
	0.304	2.05181606596192\\
	0.305	2.05195001496925\\
	0.306	2.05208371901889\\
	0.307	2.05221717797376\\
	0.308	2.05235039169554\\
	0.309	2.05248336004463\\
	0.31	2.0526160828802\\
	0.311	2.05274856006017\\
	0.312	2.05288079144117\\
	0.313	2.05301277687857\\
	0.314	2.05314451622647\\
	0.315	2.0532760093377\\
	0.316	2.05340725606381\\
	0.317	2.05353825625503\\
	0.318	2.05366900976034\\
	0.319	2.05379951642741\\
	0.32	2.0539297761026\\
	0.321	2.05405978863097\\
	0.322	2.05418955385628\\
	0.323	2.05431907162097\\
	0.324	2.05444834176615\\
	0.325	2.05457736413162\\
	0.326	2.05470613855584\\
	0.327	2.05483466487595\\
	0.328	2.05496294292772\\
	0.329	2.05509097254562\\
	0.33	2.05521875356274\\
	0.331	2.05534628581081\\
	0.332	2.05547356912023\\
	0.333	2.05560060332001\\
	0.334	2.0557273882378\\
	0.335	2.05585392369987\\
	0.336	2.05598020953112\\
	0.337	2.05610624555504\\
	0.338	2.05623203159376\\
	0.339	2.05635756746799\\
	0.34	2.05648285299704\\
	0.341	2.05660788799882\\
	0.342	2.05673267228983\\
	0.343	2.05685720568513\\
	0.344	2.05698148799838\\
	0.345	2.05710551904179\\
	0.346	2.05722929862614\\
	0.347	2.05735282656078\\
	0.348	2.0574761026536\\
	0.349	2.05759912671102\\
	0.35	2.05772189853803\\
	0.351	2.05784441793815\\
	0.352	2.05796668471339\\
	0.353	2.05808869866434\\
	0.354	2.05821045959006\\
	0.355	2.05833196728814\\
	0.356	2.05845322155467\\
	0.357	2.05857422218423\\
	0.358	2.0586949689699\\
	0.359	2.05881546170324\\
	0.36	2.05893570017429\\
	0.361	2.05905568417156\\
	0.362	2.05917541348203\\
	0.363	2.05929488789111\\
	0.364	2.05941410718271\\
	0.365	2.05953307113914\\
	0.366	2.05965177954118\\
	0.367	2.05977023216802\\
	0.368	2.05988842879728\\
	0.369	2.060006369205\\
	0.37	2.06012405316563\\
	0.371	2.06024148045202\\
	0.372	2.06035865083543\\
	0.373	2.06047556408548\\
	0.374	2.06059221997021\\
	0.375	2.060708618256\\
	0.376	2.06082475870761\\
	0.377	2.06094064108817\\
	0.378	2.06105626515915\\
	0.379	2.06117163068037\\
	0.38	2.06128673740999\\
	0.381	2.06140158510448\\
	0.382	2.06151617351867\\
	0.383	2.06163050240566\\
	0.384	2.0617445715169\\
	0.385	2.0618583806021\\
	0.386	2.06197192940928\\
	0.387	2.06208521768475\\
	0.388	2.06219824517309\\
	0.389	2.06231101161712\\
	0.39	2.06242351675796\\
	0.391	2.06253576033494\\
	0.392	2.06264774208568\\
	0.393	2.06275946174598\\
	0.394	2.0628709190499\\
	0.395	2.06298211372971\\
	0.396	2.06309304551587\\
	0.397	2.06320371413707\\
	0.398	2.06331411932016\\
	0.399	2.0634242607902\\
	0.4	2.06353413827039\\
	0.401	2.06364375148213\\
	0.402	2.06375310014493\\
	0.403	2.0638621839765\\
	0.404	2.06397100269264\\
	0.405	2.0640795560073\\
	0.406	2.06418784363254\\
	0.407	2.06429586527854\\
	0.408	2.06440362065356\\
	0.409	2.06451110946396\\
	0.41	2.06461833141418\\
	0.411	2.06472528620674\\
	0.412	2.06483197354219\\
	0.413	2.06493839311917\\
	0.414	2.06504454463433\\
	0.415	2.06515042778236\\
	0.416	2.06525604225597\\
	0.417	2.06536138774588\\
	0.418	2.06546646394081\\
	0.419	2.06557127052748\\
	0.42	2.06567580719058\\
	0.421	2.06578007361275\\
	0.422	2.06588406947462\\
	0.423	2.06598779445474\\
	0.424	2.06609124822962\\
	0.425	2.06619443047368\\
	0.426	2.06629734085926\\
	0.427	2.0663999790566\\
	0.428	2.06650234473383\\
	0.429	2.06660443755697\\
	0.43	2.0667062571899\\
	0.431	2.06680780329436\\
	0.432	2.06690907552995\\
	0.433	2.06701007355408\\
	0.434	2.06711079702201\\
	0.435	2.06721124558678\\
	0.436	2.06731141889927\\
	0.437	2.0674113166081\\
	0.438	2.06751093835971\\
	0.439	2.06761028379828\\
	0.44	2.06770935256573\\
	0.441	2.06780814430174\\
	0.442	2.0679066586437\\
	0.443	2.06800489522674\\
	0.444	2.06810285368365\\
	0.445	2.06820053364493\\
	0.446	2.06829793473876\\
	0.447	2.06839505659096\\
	0.448	2.06849189882503\\
	0.449	2.06858846106206\\
	0.45	2.06868474292081\\
	0.451	2.06878074401761\\
	0.452	2.06887646396641\\
	0.453	2.06897190237871\\
	0.454	2.06906705886361\\
	0.455	2.06916193302774\\
	0.456	2.06925652447528\\
	0.457	2.06935083280793\\
	0.458	2.06944485762489\\
	0.459	2.06953859852286\\
	0.46	2.06963205509604\\
	0.461	2.06972522693607\\
	0.462	2.06981811363205\\
	0.463	2.06991071477052\\
	0.464	2.07000302993543\\
	0.465	2.07009505870814\\
	0.466	2.07018680066741\\
	0.467	2.07027825538936\\
	0.468	2.07036942244747\\
	0.469	2.07046030141257\\
	0.47	2.07055089185281\\
	0.471	2.07064119333367\\
	0.472	2.07073120541788\\
	0.473	2.0708209276655\\
	0.474	2.07091035963382\\
	0.475	2.07099950087738\\
	0.476	2.07108835094795\\
	0.477	2.07117690939451\\
	0.478	2.07126517576324\\
	0.479	2.0713531495975\\
	0.48	2.07144083043778\\
	0.481	2.07152821782175\\
	0.482	2.07161531128418\\
	0.483	2.07170211035695\\
	0.484	2.07178861456903\\
	0.485	2.07187482344646\\
	0.486	2.07196073651233\\
	0.487	2.07204635328677\\
	0.488	2.07213167328691\\
	0.489	2.07221669602687\\
	0.49	2.07230142101778\\
	0.491	2.0723858477677\\
	0.492	2.07246997578162\\
	0.493	2.07255380456147\\
	0.494	2.07263733360605\\
	0.495	2.07272056241108\\
	0.496	2.07280349046909\\
	0.497	2.07288611726949\\
	0.498	2.07296844229847\\
	0.499	2.07305046503904\\
	0.5	2.07313218497099\\
	0.501	2.07321360157083\\
	0.502	2.07329471431184\\
	0.503	2.073375522664\\
	0.504	2.07345602609396\\
	0.505	2.07353622406508\\
	0.506	2.07361611603732\\
	0.507	2.0736957014673\\
	0.508	2.07377497980821\\
	0.509	2.07385395050985\\
	0.51	2.07393261301856\\
	0.511	2.07401096677719\\
	0.512	2.07408901122515\\
	0.513	2.07416674579828\\
	0.514	2.07424416992893\\
	0.515	2.07432128304586\\
	0.516	2.07439808457425\\
	0.517	2.07447457393566\\
	0.518	2.07455075054803\\
	0.519	2.07462661382563\\
	0.52	2.07470216317905\\
	0.521	2.07477739801516\\
	0.522	2.07485231773711\\
	0.523	2.07492692174426\\
	0.524	2.0750012094322\\
	0.525	2.07507518019271\\
	0.526	2.07514883341371\\
	0.527	2.07522216847927\\
	0.528	2.07529518476955\\
	0.529	2.07536788166078\\
	0.53	2.07544025852527\\
	0.531	2.07551231473131\\
	0.532	2.07558404964321\\
	0.533	2.07565546262124\\
	0.534	2.07572655302161\\
	0.535	2.07579732019641\\
	0.536	2.07586776349363\\
	0.537	2.07593788225711\\
	0.538	2.07600767582649\\
	0.539	2.07607714353721\\
	0.54	2.07614628472047\\
	0.541	2.07621509870317\\
	0.542	2.07628358480794\\
	0.543	2.07635174235304\\
	0.544	2.07641957065238\\
	0.545	2.07648706901548\\
	0.546	2.07655423674739\\
	0.547	2.07662107314872\\
	0.548	2.07668757751559\\
	0.549	2.07675374913955\\
	0.55	2.07681958730763\\
	0.551	2.07688509130222\\
	0.552	2.0769502604011\\
	0.553	2.07701509387737\\
	0.554	2.07707959099942\\
	0.555	2.07714375103091\\
	0.556	2.07720757323072\\
	0.557	2.07727105685291\\
	0.558	2.07733420114671\\
	0.559	2.07739700535644\\
	0.56	2.07745946872152\\
	0.561	2.07752159047639\\
	0.562	2.0775833698505\\
	0.563	2.07764480606825\\
	0.564	2.07770589834898\\
	0.565	2.07776664590691\\
	0.566	2.0778270479511\\
	0.567	2.0778871036854\\
	0.568	2.07794681230846\\
	0.569	2.07800617301361\\
	0.57	2.07806518498888\\
	0.571	2.07812384741695\\
	0.572	2.07818215947509\\
	0.573	2.07824012033511\\
	0.574	2.07829772916333\\
	0.575	2.07835498512056\\
	0.576	2.07841188736202\\
	0.577	2.0784684350373\\
	0.578	2.07852462729033\\
	0.579	2.07858046325933\\
	0.58	2.07863594207676\\
	0.581	2.07869106286927\\
	0.582	2.07874582475765\\
	0.583	2.07880022685682\\
	0.584	2.07885426827571\\
	0.585	2.07890794811728\\
	0.586	2.07896126547845\\
	0.587	2.07901421945002\\
	0.588	2.07906680911666\\
	0.589	2.07911903355683\\
	0.59	2.07917089184276\\
	0.591	2.07922238304037\\
	0.592	2.07927350620922\\
	0.593	2.07932426040248\\
	0.594	2.07937464466683\\
	0.595	2.07942465804248\\
	0.596	2.07947429956304\\
	0.597	2.07952356825549\\
	0.598	2.07957246314016\\
	0.599	2.07962098323061\\
	0.6	2.07966912753363\\
	0.601	2.07971689504915\\
	0.602	2.07976428477017\\
	0.603	2.07981129568274\\
	0.604	2.07985792676588\\
	0.605	2.07990417699149\\
	0.606	2.07995004532436\\
	0.607	2.07999553072203\\
	0.608	2.08004063213476\\
	0.609	2.0800853485055\\
	0.61	2.08012967876977\\
	0.611	2.0801736218556\\
	0.612	2.08021717668353\\
	0.613	2.08026034216646\\
	0.614	2.08030311720961\\
	0.615	2.08034550071051\\
	0.616	2.08038749155882\\
	0.617	2.08042908863637\\
	0.618	2.08047029081701\\
	0.619	2.08051109696658\\
	0.62	2.08055150594283\\
	0.621	2.08059151659534\\
	0.622	2.08063112776545\\
	0.623	2.08067033828618\\
	0.624	2.08070914698216\\
	0.625	2.08074755266957\\
	0.626	2.08078555415602\\
	0.627	2.08082315024051\\
	0.628	2.08086033971332\\
	0.629	2.08089712135596\\
	0.63	2.08093349394108\\
	0.631	2.08096945623237\\
	0.632	2.08100500698448\\
	0.633	2.08104014494296\\
	0.634	2.08107486884415\\
	0.635	2.08110917741511\\
	0.636	2.0811430693735\\
	0.637	2.08117654342755\\
	0.638	2.0812095982759\\
	0.639	2.08124223260757\\
	0.64	2.08127444510181\\
	0.641	2.08130623442808\\
	0.642	2.08133759924588\\
	0.643	2.08136853820471\\
	0.644	2.08139904994392\\
	0.645	2.08142913309268\\
	0.646	2.08145878626983\\
	0.647	2.08148800808377\\
	0.648	2.08151679713241\\
	0.649	2.08154515200303\\
	0.65	2.08157307127217\\
	0.651	2.08160055350556\\
	0.652	2.08162759725796\\
	0.653	2.08165420107311\\
	0.654	2.08168036348357\\
	0.655	2.08170608301065\\
	0.656	2.08173135816424\\
	0.657	2.08175618744277\\
	0.658	2.08178056933303\\
	0.659	2.0818045023101\\
	0.66	2.08182798483719\\
	0.661	2.08185101536555\\
	0.662	2.08187359233432\\
	0.663	2.08189571417044\\
	0.664	2.0819173792885\\
	0.665	2.08193858609062\\
	0.666	2.08195933296632\\
	0.667	2.08197961829237\\
	0.668	2.08199944043272\\
	0.669	2.08201879773828\\
	0.67	2.08203768854686\\
	0.671	2.08205611118297\\
	0.672	2.08207406395772\\
	0.673	2.08209154516868\\
	0.674	2.08210855309969\\
	0.675	2.0821250860208\\
	0.676	2.08214114218801\\
	0.677	2.08215671984322\\
	0.678	2.08217181721403\\
	0.679	2.08218643251357\\
	0.68	2.08220056394041\\
	0.681	2.08221420967831\\
	0.682	2.08222736789616\\
	0.683	2.08224003674772\\
	0.684	2.08225221437153\\
	0.685	2.08226389889069\\
	0.686	2.08227508841274\\
	0.687	2.08228578102943\\
	0.688	2.0822959748166\\
	0.689	2.08230566783395\\
	0.69	2.08231485812492\\
	0.691	2.08232354371646\\
	0.692	2.08233172261885\\
	0.693	2.08233939282553\\
	0.694	2.0823465523129\\
	0.695	2.08235319904013\\
	0.696	2.08235933094896\\
	0.697	2.08236494596349\\
	0.698	2.08237004199001\\
	0.699	2.08237461691675\\
	0.7	2.08237866861371\\
	0.701	2.08238219493243\\
	0.702	2.08238519370578\\
	0.703	2.08238766274772\\
	0.704	2.08238959985314\\
	0.705	2.08239100279755\\
	0.706	2.08239186933693\\
	0.707	2.08239219720744\\
	0.708	2.08239198412523\\
	0.709	2.08239122778616\\
	0.71	2.0823899258656\\
	0.711	2.08238807601814\\
	0.712	2.08238567587737\\
	0.713	2.08238272305563\\
	0.714	2.08237921514371\\
	0.715	2.08237514971063\\
	0.716	2.08237052430339\\
	0.717	2.08236533644661\\
	0.718	2.08235958364238\\
	0.719	2.08235326336986\\
	0.72	2.08234637308509\\
	0.721	2.08233891022065\\
	0.722	2.08233087218538\\
	0.723	2.08232225636408\\
	0.724	2.08231306011723\\
	0.725	2.08230328078063\\
	0.726	2.08229291566515\\
	0.727	2.08228196205637\\
	0.728	2.08227041721428\\
	0.729	2.08225827837292\\
	0.73	2.0822455427401\\
	0.731	2.082232207497\\
	0.732	2.08221826979788\\
	0.733	2.08220372676967\\
	0.734	2.08218857551168\\
	0.735	2.08217281309518\\
	0.736	2.08215643656308\\
	0.737	2.08213944292949\\
	0.738	2.08212182917943\\
	0.739	2.08210359226834\\
	0.74	2.08208472912176\\
	0.741	2.08206523663491\\
	0.742	2.08204511167226\\
	0.743	2.08202435106713\\
	0.744	2.08200295162127\\
	0.745	2.08198091010443\\
	0.746	2.0819582232539\\
	0.747	2.0819348877741\\
	0.748	2.08191090033609\\
	0.749	2.08188625757713\\
	0.75	2.08186095610021\\
	0.751	2.08183499247356\\
	0.752	2.08180836323018\\
	0.753	2.0817810648673\\
	0.754	2.08175309384594\\
	0.755	2.08172444659034\\
	0.756	2.08169511948748\\
	0.757	2.08166510888649\\
	0.758	2.08163441109817\\
	0.759	2.08160302239439\\
	0.76	2.08157093900755\\
	0.761	2.08153815712998\\
	0.762	2.0815046729134\\
	0.763	2.08147048246826\\
	0.764	2.0814355818632\\
	0.765	2.08139996712438\\
	0.766	2.08136363423485\\
	0.767	2.08132657913395\\
	0.768	2.08128879771662\\
	0.769	2.08125028583271\\
	0.77	2.08121103928635\\
	0.771	2.08117105383522\\
	0.772	2.08113032518986\\
	0.773	2.08108884901292\\
	0.774	2.08104662091844\\
	0.775	2.08100363647113\\
	0.776	2.08095989118552\\
	0.777	2.08091538052526\\
	0.778	2.08087009990229\\
	0.779	2.08082404467601\\
	0.78	2.08077721015246\\
	0.781	2.0807295915835\\
	0.782	2.0806811841659\\
	0.783	2.08063198304048\\
	0.784	2.0805819832912\\
	0.785	2.08053117994424\\
	0.786	2.08047956796709\\
	0.787	2.08042714226752\\
	0.788	2.08037389769268\\
	0.789	2.08031982902805\\
	0.79	2.08026493099642\\
	0.791	2.08020919825686\\
	0.792	2.08015262540365\\
	0.793	2.0800952069652\\
	0.794	2.08003693740291\\
	0.795	2.07997781111005\\
	0.796	2.07991782241059\\
	0.797	2.07985696555803\\
	0.798	2.07979523473416\\
	0.799	2.07973262404781\\
	0.8	2.07966912753363\\
	0.801	2.07960473915075\\
	0.802	2.07953945278144\\
	0.803	2.07947326222979\\
	0.804	2.0794061612203\\
	0.805	2.07933814339647\\
	0.806	2.07926920231932\\
	0.807	2.07919933146594\\
	0.808	2.07912852422792\\
	0.809	2.07905677390984\\
	0.81	2.07898407372764\\
	0.811	2.07891041680702\\
	0.812	2.07883579618172\\
	0.813	2.07876020479186\\
	0.814	2.07868363548215\\
	0.815	2.0786060810001\\
	0.816	2.07852753399421\\
	0.817	2.07844798701204\\
	0.818	2.07836743249831\\
	0.819	2.07828586279291\\
	0.82	2.07820327012887\\
	0.821	2.07811964663031\\
	0.822	2.07803498431025\\
	0.823	2.07794927506849\\
	0.824	2.0778625106893\\
	0.825	2.0777746828392\\
	0.826	2.07768578306453\\
	0.827	2.07759580278909\\
	0.828	2.07750473331162\\
	0.829	2.07741256580326\\
	0.83	2.07731929130495\\
	0.831	2.07722490072474\\
	0.832	2.07712938483503\\
	0.833	2.07703273426974\\
	0.834	2.07693493952144\\
	0.835	2.0768359909383\\
	0.836	2.07673587872108\\
	0.837	2.07663459291998\\
	0.838	2.07653212343136\\
	0.839	2.07642845999445\\
	0.84	2.07632359218792\\
	0.841	2.07621750942639\\
	0.842	2.07611020095674\\
	0.843	2.07600165585448\\
	0.844	2.07589186301988\\
	0.845	2.07578081117402\\
	0.846	2.07566848885478\\
	0.847	2.07555488441263\\
	0.848	2.07543998600639\\
	0.849	2.07532378159874\\
	0.85	2.07520625895173\\
	0.851	2.07508740562206\\
	0.852	2.07496720895627\\
	0.853	2.07484565608575\\
	0.854	2.0747227339216\\
	0.855	2.07459842914938\\
	0.856	2.07447272822361\\
	0.857	2.07434561736219\\
	0.858	2.07421708254057\\
	0.859	2.07408710948577\\
	0.86	2.07395568367023\\
	0.861	2.0738227903054\\
	0.862	2.07368841433518\\
	0.863	2.07355254042911\\
	0.864	2.07341515297538\\
	0.865	2.07327623607354\\
	0.866	2.07313577352703\\
	0.867	2.0729937488354\\
	0.868	2.07285014518636\\
	0.869	2.07270494544744\\
	0.87	2.07255813215745\\
	0.871	2.07240968751759\\
	0.872	2.07225959338232\\
	0.873	2.07210783124982\\
	0.874	2.07195438225216\\
	0.875	2.07179922714513\\
	0.876	2.07164234629767\\
	0.877	2.07148371968093\\
	0.878	2.07132332685694\\
	0.879	2.07116114696685\\
	0.88	2.07099715871872\\
	0.881	2.07083134037487\\
	0.882	2.07066366973875\\
	0.883	2.07049412414129\\
	0.884	2.07032268042676\\
	0.885	2.07014931493801\\
	0.886	2.06997400350123\\
	0.887	2.06979672141004\\
	0.888	2.06961744340893\\
	0.889	2.06943614367611\\
	0.89	2.06925279580555\\
	0.891	2.06906737278843\\
	0.892	2.06887984699368\\
	0.893	2.06869019014781\\
	0.894	2.0684983733138\\
	0.895	2.06830436686919\\
	0.896	2.06810814048316\\
	0.897	2.06790966309263\\
	0.898	2.06770890287731\\
	0.899	2.06750582723367\\
	0.9	2.06730040274776\\
	0.901	2.06709259516668\\
	0.902	2.06688236936898\\
	0.903	2.06666968933343\\
	0.904	2.06645451810656\\
	0.905	2.06623681776857\\
	0.906	2.06601654939759\\
	0.907	2.06579367303232\\
	0.908	2.06556814763277\\
	0.909	2.06533993103915\\
	0.91	2.06510897992864\\
	0.911	2.06487524977006\\
	0.912	2.06463869477622\\
	0.913	2.0643992678538\\
	0.914	2.06415692055067\\
	0.915	2.06391160300043\\
	0.916	2.06366326386397\\
	0.917	2.06341185026797\\
	0.918	2.06315730773997\\
	0.919	2.06289958013992\\
	0.92	2.06263860958789\\
	0.921	2.06237433638772\\
	0.922	2.06210669894626\\
	0.923	2.06183563368803\\
	0.924	2.06156107496476\\
	0.925	2.06128295495964\\
	0.926	2.06100120358576\\
	0.927	2.06071574837839\\
	0.928	2.06042651438056\\
	0.929	2.06013342402147\\
	0.93	2.05983639698719\\
	0.931	2.059535350083\\
	0.932	2.0592301970867\\
	0.933	2.05892084859221\\
	0.934	2.05860721184261\\
	0.935	2.05828919055174\\
	0.936	2.05796668471339\\
	0.937	2.0576395903971\\
	0.938	2.05730779952916\\
	0.939	2.05697119965784\\
	0.94	2.05662967370104\\
	0.941	2.05628309967507\\
	0.942	2.05593135040258\\
	0.943	2.05557429319774\\
	0.944	2.05521178952647\\
	0.945	2.0548436946392\\
	0.946	2.05446985717351\\
	0.947	2.0540901187234\\
	0.948	2.05370431337188\\
	0.949	2.05331226718289\\
	0.95	2.05291379764813\\
	0.951	2.05250871308387\\
	0.952	2.05209681197205\\
	0.953	2.05167788223927\\
	0.954	2.05125170046637\\
	0.955	2.05081803102022\\
	0.956	2.05037662509821\\
	0.957	2.04992721967433\\
	0.958	2.04946953633442\\
	0.959	2.04900327998571\\
	0.96	2.04852813742386\\
	0.961	2.04804377573765\\
	0.962	2.04754984052843\\
	0.963	2.04704595391712\\
	0.964	2.04653171230711\\
	0.965	2.04600668386542\\
	0.966	2.04547040567744\\
	0.967	2.04492238052221\\
	0.968	2.04436207320423\\
	0.969	2.04378890636507\\
	0.97	2.04320225568169\\
	0.971	2.0426014443378\\
	0.972	2.04198573662934\\
	0.973	2.04135433053204\\
	0.974	2.04070634901764\\
	0.975	2.04004082985102\\
	0.976	2.0393567135304\\
	0.977	2.03865282893995\\
	0.978	2.03792787616104\\
	0.979	2.03718040572241\\
	0.98	2.03640879334393\\
	0.981	2.03561120891658\\
	0.982	2.03478557802452\\
	0.983	2.03392953369318\\
	0.984	2.03304035514584\\
	0.985	2.03211488901928\\
	0.986	2.03114944647683\\
	0.987	2.03013966654282\\
	0.988	2.02908033102605\\
	0.989	2.02796510826174\\
	0.99	2.02678618904435\\
	0.991	2.02553375351868\\
	0.992	2.0241951618866\\
	0.993	2.02275367088685\\
	0.994	2.02118628448296\\
	0.995	2.01945989589056\\
	0.996	2.01752369315275\\
	0.997	2.01529214082731\\
	0.998	2.01259845788577\\
	0.999	2.00901206556887\\
	1	2\\
};
%\addlegendentry{data1}
\end{axis}
\end{tikzpicture}%
\caption{The CPT value function for player $1$ in example~\ref{ex: non-empty_regions}(b), when $q = 0.5$ is the mixture of actions of player~$2$.}
\label{plot: region_b}
%\end{figure}

==> plots/Value_plot_example_e.tex <==
%!TEX root = ../main.tex
%\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[%
width=2in,
height=2in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymin=2,
ymax=2.14,
xlabel={$p$},
ylabel={$V_1(L_1(p,0.5))$},
every axis plot/.append style={ultra thick}]
\addplot [smooth]
  table[row sep=crcr]{%
	0	2.07071067811865\\
	0.001	2.07088229574337\\
	0.002	2.07105364581865\\
	0.003	2.0712247284718\\
	0.004	2.07139554382912\\
	0.005	2.07156609201593\\
	0.006	2.07173637315652\\
	0.007	2.07190638737422\\
	0.008	2.07207613479133\\
	0.009	2.07224561552917\\
	0.01	2.07241482970805\\
	0.011	2.07258377744731\\
	0.012	2.07275245886528\\
	0.013	2.0729208740793\\
	0.014	2.07308902320572\\
	0.015	2.07325690635989\\
	0.016	2.07342452365619\\
	0.017	2.073591875208\\
	0.018	2.0737589611277\\
	0.019	2.07392578152672\\
	0.02	2.07409233651545\\
	0.021	2.07425862620335\\
	0.022	2.07442465069885\\
	0.023	2.07459041010944\\
	0.024	2.07475590454158\\
	0.025	2.07492113410079\\
	0.026	2.07508609889158\\
	0.027	2.0752507990175\\
	0.028	2.07541523458109\\
	0.029	2.07557940568396\\
	0.03	2.07574331242669\\
	0.031	2.07590695490892\\
	0.032	2.07607033322929\\
	0.033	2.07623344748547\\
	0.034	2.07639629777417\\
	0.035	2.07655888419109\\
	0.036	2.076721206831\\
	0.037	2.07688326578766\\
	0.038	2.07704506115386\\
	0.039	2.07720659302145\\
	0.04	2.07736786148127\\
	0.041	2.07752886662321\\
	0.042	2.07768960853618\\
	0.043	2.07785008730811\\
	0.044	2.07801030302599\\
	0.045	2.07817025577581\\
	0.046	2.07832994564261\\
	0.047	2.07848937271045\\
	0.048	2.07864853706242\\
	0.049	2.07880743878065\\
	0.05	2.07896607794631\\
	0.051	2.07912445463958\\
	0.052	2.07928256893969\\
	0.053	2.0794404209249\\
	0.054	2.07959801067251\\
	0.055	2.07975533825884\\
	0.056	2.07991240375925\\
	0.057	2.08006920724815\\
	0.058	2.08022574879896\\
	0.059	2.08038202848415\\
	0.06	2.08053804637522\\
	0.061	2.08069380254272\\
	0.062	2.08084929705623\\
	0.063	2.08100452998434\\
	0.064	2.08115950139471\\
	0.065	2.08131421135403\\
	0.066	2.08146865992801\\
	0.067	2.08162284718142\\
	0.068	2.08177677317804\\
	0.069	2.08193043798072\\
	0.07	2.08208384165132\\
	0.071	2.08223698425075\\
	0.072	2.08238986583896\\
	0.073	2.08254248647492\\
	0.074	2.08269484621666\\
	0.075	2.08284694512123\\
	0.076	2.08299878324473\\
	0.077	2.08315036064229\\
	0.078	2.08330167736808\\
	0.079	2.08345273347531\\
	0.08	2.08360352901622\\
	0.081	2.0837540640421\\
	0.082	2.08390433860325\\
	0.083	2.08405435274905\\
	0.084	2.08420410652788\\
	0.085	2.08435359998717\\
	0.086	2.08450283317339\\
	0.087	2.08465180613204\\
	0.088	2.08480051890767\\
	0.089	2.08494897154384\\
	0.09	2.08509716408317\\
	0.091	2.08524509656731\\
	0.092	2.08539276903695\\
	0.093	2.08554018153179\\
	0.094	2.08568733409059\\
	0.095	2.08583422675114\\
	0.096	2.08598085955027\\
	0.097	2.08612723252382\\
	0.098	2.0862733457067\\
	0.099	2.08641919913282\\
	0.1	2.08656479283514\\
	0.101	2.08671012684564\\
	0.102	2.08685520119536\\
	0.103	2.08700001591434\\
	0.104	2.08714457103167\\
	0.105	2.08728886657547\\
	0.106	2.08743290257287\\
	0.107	2.08757667905006\\
	0.108	2.08772019603224\\
	0.109	2.08786345354365\\
	0.11	2.08800645160754\\
	0.111	2.08814919024622\\
	0.112	2.08829166948099\\
	0.113	2.08843388933221\\
	0.114	2.08857584981924\\
	0.115	2.08871755096049\\
	0.116	2.08885899277337\\
	0.117	2.08900017527433\\
	0.118	2.08914109847884\\
	0.119	2.08928176240139\\
	0.12	2.0894221670555\\
	0.121	2.08956231245371\\
	0.122	2.08970219860757\\
	0.123	2.08984182552766\\
	0.124	2.08998119322358\\
	0.125	2.09012030170395\\
	0.126	2.0902591509764\\
	0.127	2.09039774104758\\
	0.128	2.09053607192315\\
	0.129	2.09067414360781\\
	0.13	2.09081195610525\\
	0.131	2.09094950941817\\
	0.132	2.09108680354831\\
	0.133	2.0912238384964\\
	0.134	2.09136061426218\\
	0.135	2.09149713084442\\
	0.136	2.09163338824087\\
	0.137	2.09176938644832\\
	0.138	2.09190512546254\\
	0.139	2.09204060527833\\
	0.14	2.09217582588947\\
	0.141	2.09231078728875\\
	0.142	2.09244548946799\\
	0.143	2.09257993241799\\
	0.144	2.09271411612853\\
	0.145	2.09284804058843\\
	0.146	2.09298170578549\\
	0.147	2.09311511170651\\
	0.148	2.09324825833727\\
	0.149	2.09338114566258\\
	0.15	2.09351377366621\\
	0.151	2.09364614233093\\
	0.152	2.09377825163853\\
	0.153	2.09391010156975\\
	0.154	2.09404169210434\\
	0.155	2.09417302322104\\
	0.156	2.09430409489757\\
	0.157	2.09443490711064\\
	0.158	2.09456545983593\\
	0.159	2.09469575304812\\
	0.16	2.09482578672085\\
	0.161	2.09495556082677\\
	0.162	2.09508507533748\\
	0.163	2.09521433022358\\
	0.164	2.09534332545462\\
	0.165	2.09547206099914\\
	0.166	2.09560053682465\\
	0.167	2.09572875289763\\
	0.168	2.09585670918353\\
	0.169	2.09598440564676\\
	0.17	2.09611184225072\\
	0.171	2.09623901895774\\
	0.172	2.09636593572914\\
	0.173	2.09649259252518\\
	0.174	2.09661898930511\\
	0.175	2.09674512602711\\
	0.176	2.09687100264833\\
	0.177	2.09699661912486\\
	0.178	2.09712197541176\\
	0.179	2.09724707146304\\
	0.18	2.09737190723165\\
	0.181	2.09749648266948\\
	0.182	2.0976207977274\\
	0.183	2.09774485235519\\
	0.184	2.09786864650158\\
	0.185	2.09799218011426\\
	0.186	2.09811545313982\\
	0.187	2.09823846552382\\
	0.188	2.09836121721075\\
	0.189	2.09848370814402\\
	0.19	2.09860593826597\\
	0.191	2.09872790751789\\
	0.192	2.09884961583997\\
	0.193	2.09897106317135\\
	0.194	2.09909224945007\\
	0.195	2.09921317461311\\
	0.196	2.09933383859634\\
	0.197	2.09945424133458\\
	0.198	2.09957438276155\\
	0.199	2.09969426280987\\
	0.2	2.09981388141109\\
	0.201	2.09993323849566\\
	0.202	2.10005233399293\\
	0.203	2.10017116783116\\
	0.204	2.1002897399375\\
	0.205	2.10040805023802\\
	0.206	2.10052609865766\\
	0.207	2.10064388512028\\
	0.208	2.10076140954862\\
	0.209	2.10087867186429\\
	0.21	2.10099567198782\\
	0.211	2.1011124098386\\
	0.212	2.10122888533492\\
	0.213	2.10134509839394\\
	0.214	2.10146104893169\\
	0.215	2.10157673686309\\
	0.216	2.10169216210192\\
	0.217	2.10180732456083\\
	0.218	2.10192222415135\\
	0.219	2.10203686078385\\
	0.22	2.10215123436759\\
	0.221	2.10226534481067\\
	0.222	2.10237919202005\\
	0.223	2.10249277590155\\
	0.224	2.10260609635982\\
	0.225	2.10271915329838\\
	0.226	2.1028319466196\\
	0.227	2.10294447622466\\
	0.228	2.10305674201361\\
	0.229	2.10316874388533\\
	0.23	2.10328048173753\\
	0.231	2.10339195546674\\
	0.232	2.10350316496834\\
	0.233	2.10361411013652\\
	0.234	2.10372479086429\\
	0.235	2.1038352070435\\
	0.236	2.10394535856478\\
	0.237	2.10405524531761\\
	0.238	2.10416486719025\\
	0.239	2.10427422406979\\
	0.24	2.10438331584211\\
	0.241	2.10449214239189\\
	0.242	2.10460070360261\\
	0.243	2.10470899935655\\
	0.244	2.10481702953476\\
	0.245	2.10492479401711\\
	0.246	2.10503229268223\\
	0.247	2.10513952540752\\
	0.248	2.1052464920692\\
	0.249	2.10535319254222\\
	0.25	2.10545962670032\\
	0.251	2.105565794416\\
	0.252	2.10567169556054\\
	0.253	2.10577733000396\\
	0.254	2.10588269761504\\
	0.255	2.10598779826133\\
	0.256	2.1060926318091\\
	0.257	2.10619719812339\\
	0.258	2.10630149706798\\
	0.259	2.10640552850536\\
	0.26	2.1065092922968\\
	0.261	2.10661278830226\\
	0.262	2.10671601638045\\
	0.263	2.1068189763888\\
	0.264	2.10692166818345\\
	0.265	2.10702409161926\\
	0.266	2.1071262465498\\
	0.267	2.10722813282736\\
	0.268	2.10732975030292\\
	0.269	2.10743109882616\\
	0.27	2.10753217824546\\
	0.271	2.10763298840789\\
	0.272	2.1077335291592\\
	0.273	2.10783380034383\\
	0.274	2.10793380180491\\
	0.275	2.10803353338423\\
	0.276	2.10813299492225\\
	0.277	2.10823218625811\\
	0.278	2.10833110722958\\
	0.279	2.10842975767313\\
	0.28	2.10852813742386\\
	0.281	2.10862624631551\\
	0.282	2.10872408418049\\
	0.283	2.10882165084983\\
	0.284	2.10891894615319\\
	0.285	2.1090159699189\\
	0.286	2.10911272197386\\
	0.287	2.10920920214362\\
	0.288	2.10930541025237\\
	0.289	2.10940134612287\\
	0.29	2.1094970095765\\
	0.291	2.10959240043327\\
	0.292	2.10968751851174\\
	0.293	2.10978236362911\\
	0.294	2.10987693560114\\
	0.295	2.10997123424218\\
	0.296	2.11006525936516\\
	0.297	2.11015901078157\\
	0.298	2.1102524883015\\
	0.299	2.11034569173357\\
	0.3	2.11043862088497\\
	0.301	2.11053127556144\\
	0.302	2.11062365556728\\
	0.303	2.11071576070532\\
	0.304	2.11080759077693\\
	0.305	2.11089914558201\\
	0.306	2.11099042491899\\
	0.307	2.11108142858481\\
	0.308	2.11117215637495\\
	0.309	2.11126260808337\\
	0.31	2.11135278350256\\
	0.311	2.11144268242349\\
	0.312	2.11153230463563\\
	0.313	2.11162164992694\\
	0.314	2.11171071808386\\
	0.315	2.1117995088913\\
	0.316	2.11188802213266\\
	0.317	2.11197625758978\\
	0.318	2.11206421504297\\
	0.319	2.11215189427099\\
	0.32	2.11223929505105\\
	0.321	2.1123264171588\\
	0.322	2.11241326036832\\
	0.323	2.11249982445213\\
	0.324	2.11258610918115\\
	0.325	2.11267211432473\\
	0.326	2.11275783965064\\
	0.327	2.11284328492504\\
	0.328	2.11292844991248\\
	0.329	2.11301333437592\\
	0.33	2.11309793807669\\
	0.331	2.1131822607745\\
	0.332	2.11326630222743\\
	0.333	2.11335006219194\\
	0.334	2.11343354042282\\
	0.335	2.11351673667323\\
	0.336	2.11359965069467\\
	0.337	2.11368228223698\\
	0.338	2.11376463104833\\
	0.339	2.11384669687521\\
	0.34	2.11392847946242\\
	0.341	2.11400997855309\\
	0.342	2.11409119388863\\
	0.343	2.11417212520876\\
	0.344	2.11425277225148\\
	0.345	2.11433313475309\\
	0.346	2.11441321244813\\
	0.347	2.11449300506943\\
	0.348	2.11457251234808\\
	0.349	2.11465173401341\\
	0.35	2.11473066979299\\
	0.351	2.11480931941265\\
	0.352	2.11488768259643\\
	0.353	2.11496575906658\\
	0.354	2.11504354854359\\
	0.355	2.11512105074614\\
	0.356	2.11519826539111\\
	0.357	2.11527519219357\\
	0.358	2.11535183086676\\
	0.359	2.11542818112212\\
	0.36	2.11550424266922\\
	0.361	2.11558001521581\\
	0.362	2.1156554984678\\
	0.363	2.1157306921292\\
	0.364	2.1158055959022\\
	0.365	2.11588020948707\\
	0.366	2.11595453258222\\
	0.367	2.11602856488416\\
	0.368	2.1161023060875\\
	0.369	2.11617575588493\\
	0.37	2.11624891396724\\
	0.371	2.11632178002326\\
	0.372	2.11639435373992\\
	0.373	2.11646663480216\\
	0.374	2.11653862289301\\
	0.375	2.11661031769349\\
	0.376	2.11668171888269\\
	0.377	2.11675282613767\\
	0.378	2.11682363913355\\
	0.379	2.11689415754339\\
	0.38	2.11696438103829\\
	0.381	2.11703430928729\\
	0.382	2.11710394195742\\
	0.383	2.11717327871366\\
	0.384	2.11724231921894\\
	0.385	2.11731106313414\\
	0.386	2.11737951011806\\
	0.387	2.11744765982742\\
	0.388	2.11751551191684\\
	0.389	2.11758306603886\\
	0.39	2.11765032184389\\
	0.391	2.11771727898023\\
	0.392	2.11778393709404\\
	0.393	2.11785029582934\\
	0.394	2.11791635482799\\
	0.395	2.11798211372971\\
	0.396	2.11804757217201\\
	0.397	2.11811272979024\\
	0.398	2.11817758621754\\
	0.399	2.11824214108486\\
	0.4	2.11830639402091\\
	0.401	2.11837034465217\\
	0.402	2.1184339926029\\
	0.403	2.11849733749509\\
	0.404	2.11856037894847\\
	0.405	2.11862311658048\\
	0.406	2.1186855500063\\
	0.407	2.11874767883879\\
	0.408	2.1188095026885\\
	0.409	2.11887102116367\\
	0.41	2.11893223387018\\
	0.411	2.1189931404116\\
	0.412	2.1190537403891\\
	0.413	2.1191140334015\\
	0.414	2.11917401904522\\
	0.415	2.11923369691432\\
	0.416	2.11929306660039\\
	0.417	2.11935212769265\\
	0.418	2.11941087977786\\
	0.419	2.11946932244033\\
	0.42	2.11952745526192\\
	0.421	2.11958527782201\\
	0.422	2.11964278969748\\
	0.423	2.11969999046272\\
	0.424	2.11975687968962\\
	0.425	2.1198134569475\\
	0.426	2.11986972180318\\
	0.427	2.11992567382089\\
	0.428	2.11998131256231\\
	0.429	2.12003663758654\\
	0.43	2.12009164845005\\
	0.431	2.12014634470674\\
	0.432	2.12020072590785\\
	0.433	2.12025479160198\\
	0.434	2.12030854133509\\
	0.435	2.12036197465046\\
	0.436	2.12041509108867\\
	0.437	2.12046789018763\\
	0.438	2.12052037148251\\
	0.439	2.12057253450574\\
	0.44	2.12062437878702\\
	0.441	2.12067590385328\\
	0.442	2.12072710922868\\
	0.443	2.12077799443457\\
	0.444	2.1208285589895\\
	0.445	2.12087880240919\\
	0.446	2.12092872420652\\
	0.447	2.1209783238915\\
	0.448	2.12102760097128\\
	0.449	2.12107655495011\\
	0.45	2.12112518532932\\
	0.451	2.12117349160733\\
	0.452	2.12122147327961\\
	0.453	2.12126912983868\\
	0.454	2.12131646077406\\
	0.455	2.12136346557229\\
	0.456	2.1214101437169\\
	0.457	2.12145649468838\\
	0.458	2.12150251796417\\
	0.459	2.12154821301865\\
	0.46	2.12159357932311\\
	0.461	2.12163861634574\\
	0.462	2.12168332355161\\
	0.463	2.12172770040265\\
	0.464	2.12177174635761\\
	0.465	2.12181546087209\\
	0.466	2.12185884339847\\
	0.467	2.12190189338592\\
	0.468	2.12194461028038\\
	0.469	2.12198699352452\\
	0.47	2.12202904255775\\
	0.471	2.12207075681616\\
	0.472	2.12211213573254\\
	0.473	2.12215317873634\\
	0.474	2.12219388525365\\
	0.475	2.12223425470717\\
	0.476	2.12227428651623\\
	0.477	2.12231398009669\\
	0.478	2.12235333486102\\
	0.479	2.1223923502182\\
	0.48	2.12243102557371\\
	0.481	2.12246936032955\\
	0.482	2.12250735388418\\
	0.483	2.12254500563249\\
	0.484	2.12258231496583\\
	0.485	2.12261928127192\\
	0.486	2.12265590393488\\
	0.487	2.12269218233517\\
	0.488	2.1227281158496\\
	0.489	2.12276370385127\\
	0.49	2.1227989457096\\
	0.491	2.12283384079022\\
	0.492	2.12286838845504\\
	0.493	2.12290258806216\\
	0.494	2.12293643896589\\
	0.495	2.12296994051668\\
	0.496	2.12300309206114\\
	0.497	2.12303589294197\\
	0.498	2.12306834249797\\
	0.499	2.12310044006401\\
	0.5	2.12313218497099\\
	0.501	2.1231635765458\\
	0.502	2.12319461411134\\
	0.503	2.12322529698645\\
	0.504	2.12325562448592\\
	0.505	2.12328559592041\\
	0.506	2.12331521059648\\
	0.507	2.12334446781652\\
	0.508	2.12337336687876\\
	0.509	2.1234019070772\\
	0.51	2.12343008770161\\
	0.511	2.1234579080375\\
	0.512	2.12348536736606\\
	0.513	2.12351246496419\\
	0.514	2.1235392001044\\
	0.515	2.12356557205484\\
	0.516	2.12359158007924\\
	0.517	2.12361722343688\\
	0.518	2.12364250138256\\
	0.519	2.12366741316659\\
	0.52	2.12369195803471\\
	0.521	2.12371613522813\\
	0.522	2.12373994398343\\
	0.523	2.12376338353256\\
	0.524	2.1237864531028\\
	0.525	2.12380915191676\\
	0.526	2.12383147919227\\
	0.527	2.12385343414242\\
	0.528	2.12387501597551\\
	0.529	2.12389622389499\\
	0.53	2.12391705709943\\
	0.531	2.12393751478252\\
	0.532	2.123957596133\\
	0.533	2.12397730033464\\
	0.534	2.12399662656619\\
	0.535	2.12401557400137\\
	0.536	2.1240341418088\\
	0.537	2.12405232915199\\
	0.538	2.12407013518928\\
	0.539	2.12408755907384\\
	0.54	2.12410459995359\\
	0.541	2.12412125697119\\
	0.542	2.12413752926396\\
	0.543	2.12415341596391\\
	0.544	2.12416891619764\\
	0.545	2.12418402908632\\
	0.546	2.12419875374567\\
	0.547	2.12421308928589\\
	0.548	2.12422703481161\\
	0.549	2.12424058942189\\
	0.55	2.12425375221016\\
	0.551	2.12426652226415\\
	0.552	2.1242788986659\\
	0.553	2.12429088049166\\
	0.554	2.12430246681189\\
	0.555	2.12431365669119\\
	0.556	2.12432444918827\\
	0.557	2.12433484335591\\
	0.558	2.12434483824088\\
	0.559	2.12435443288394\\
	0.56	2.12436362631976\\
	0.561	2.12437241757688\\
	0.562	2.12438080567769\\
	0.563	2.12438878963833\\
	0.564	2.1243963684687\\
	0.565	2.12440354117236\\
	0.566	2.12441030674651\\
	0.567	2.12441666418193\\
	0.568	2.12442261246294\\
	0.569	2.12442815056735\\
	0.57	2.12443327746636\\
	0.571	2.12443799212459\\
	0.572	2.12444229349997\\
	0.573	2.1244461805437\\
	0.574	2.12444965220019\\
	0.575	2.12445270740703\\
	0.576	2.12445534509491\\
	0.577	2.12445756418757\\
	0.578	2.12445936360176\\
	0.579	2.12446074224715\\
	0.58	2.12446169902632\\
	0.581	2.12446223283465\\
	0.582	2.1244623425603\\
	0.583	2.12446202708414\\
	0.584	2.12446128527967\\
	0.585	2.12446011601301\\
	0.586	2.12445851814276\\
	0.587	2.12445649052003\\
	0.588	2.1244540319883\\
	0.589	2.12445114138341\\
	0.59	2.12444781753345\\
	0.591	2.12444405925875\\
	0.592	2.12443986537177\\
	0.593	2.12443523467704\\
	0.594	2.12443016597111\\
	0.595	2.12442465804248\\
	0.596	2.12441870967152\\
	0.597	2.12441231963042\\
	0.598	2.12440548668308\\
	0.599	2.12439820958509\\
	0.6	2.12439048708363\\
	0.601	2.1243823179174\\
	0.602	2.12437370081656\\
	0.603	2.12436463450263\\
	0.604	2.12435511768845\\
	0.605	2.12434514907807\\
	0.606	2.1243347273667\\
	0.607	2.12432385124063\\
	0.608	2.12431251937712\\
	0.609	2.12430073044437\\
	0.61	2.1242884831014\\
	0.611	2.124275775998\\
	0.612	2.12426260777462\\
	0.613	2.1242489770623\\
	0.614	2.12423488248259\\
	0.615	2.12422032264747\\
	0.616	2.12420529615924\\
	0.617	2.12418980161045\\
	0.618	2.12417383758383\\
	0.619	2.12415740265217\\
	0.62	2.12414049537824\\
	0.621	2.1241231143147\\
	0.622	2.12410525800402\\
	0.623	2.12408692497836\\
	0.624	2.12406811375952\\
	0.625	2.12404882285879\\
	0.626	2.1240290507769\\
	0.627	2.12400879600388\\
	0.628	2.12398805701901\\
	0.629	2.12396683229068\\
	0.63	2.12394512027629\\
	0.631	2.12392291942219\\
	0.632	2.12390022816353\\
	0.633	2.12387704492417\\
	0.634	2.12385336811657\\
	0.635	2.1238291961417\\
	0.636	2.12380452738891\\
	0.637	2.12377936023583\\
	0.638	2.12375369304827\\
	0.639	2.12372752418006\\
	0.64	2.12370085197301\\
	0.641	2.12367367475671\\
	0.642	2.1236459908485\\
	0.643	2.12361779855326\\
	0.644	2.12358909616338\\
	0.645	2.12355988195857\\
	0.646	2.12353015420575\\
	0.647	2.12349991115897\\
	0.648	2.12346915105922\\
	0.649	2.12343787213433\\
	0.65	2.12340607259888\\
	0.651	2.12337375065397\\
	0.652	2.12334090448719\\
	0.653	2.12330753227243\\
	0.654	2.12327363216974\\
	0.655	2.12323920232524\\
	0.656	2.12320424087089\\
	0.657	2.12316874592447\\
	0.658	2.12313271558931\\
	0.659	2.12309614795423\\
	0.66	2.12305904109337\\
	0.661	2.12302139306603\\
	0.662	2.12298320191651\\
	0.663	2.12294446567399\\
	0.664	2.12290518235234\\
	0.665	2.12286534994998\\
	0.666	2.12282496644972\\
	0.667	2.12278402981858\\
	0.668	2.12274253800765\\
	0.669	2.1227004889519\\
	0.67	2.12265788057004\\
	0.671	2.12261471076431\\
	0.672	2.12257097742035\\
	0.673	2.12252667840699\\
	0.674	2.12248181157607\\
	0.675	2.12243637476229\\
	0.676	2.12239036578301\\
	0.677	2.12234378243804\\
	0.678	2.1222966225095\\
	0.679	2.12224888376159\\
	0.68	2.12220056394041\\
	0.681	2.12215166077375\\
	0.682	2.12210217197091\\
	0.683	2.12205209522251\\
	0.684	2.12200142820023\\
	0.685	2.12195016855666\\
	0.686	2.12189831392506\\
	0.687	2.12184586191914\\
	0.688	2.12179281013286\\
	0.689	2.12173915614021\\
	0.69	2.12168489749498\\
	0.691	2.12163003173053\\
	0.692	2.12157455635954\\
	0.693	2.12151846887385\\
	0.694	2.12146176674411\\
	0.695	2.12140444741966\\
	0.696	2.12134650832819\\
	0.697	2.12128794687555\\
	0.698	2.12122876044546\\
	0.699	2.12116894639929\\
	0.7	2.12110850207579\\
	0.701	2.12104742479079\\
	0.702	2.12098571183701\\
	0.703	2.12092336048372\\
	0.704	2.12086036797648\\
	0.705	2.12079673153689\\
	0.706	2.12073244836229\\
	0.707	2.12066751562545\\
	0.708	2.12060193047432\\
	0.709	2.12053569003169\\
	0.71	2.12046879139492\\
	0.711	2.12040123163564\\
	0.712	2.12033300779939\\
	0.713	2.12026411690538\\
	0.714	2.12019455594608\\
	0.715	2.12012432188699\\
	0.716	2.12005341166622\\
	0.717	2.11998182219422\\
	0.718	2.11990955035342\\
	0.719	2.11983659299785\\
	0.72	2.11976294695283\\
	0.721	2.11968860901462\\
	0.722	2.11961357595\\
	0.723	2.11953784449594\\
	0.724	2.11946141135924\\
	0.725	2.11938427321611\\
	0.726	2.11930642671179\\
	0.727	2.11922786846019\\
	0.728	2.11914859504345\\
	0.729	2.11906860301153\\
	0.73	2.11898788888185\\
	0.731	2.11890644913879\\
	0.732	2.11882428023332\\
	0.733	2.11874137858256\\
	0.734	2.1186577405693\\
	0.735	2.11857336254158\\
	0.736	2.11848824081225\\
	0.737	2.11840237165843\\
	0.738	2.11831575132113\\
	0.739	2.11822837600471\\
	0.74	2.1181402418764\\
	0.741	2.1180513450658\\
	0.742	2.1179616816644\\
	0.743	2.117871247725\\
	0.744	2.11778003926127\\
	0.745	2.11768805224715\\
	0.746	2.11759528261631\\
	0.747	2.11750172626166\\
	0.748	2.11740737903469\\
	0.749	2.11731223674497\\
	0.75	2.11721629515954\\
	0.751	2.11711955000232\\
	0.752	2.11702199695349\\
	0.753	2.11692363164891\\
	0.754	2.11682444967944\\
	0.755	2.11672444659034\\
	0.756	2.11662361788062\\
	0.757	2.11652195900236\\
	0.758	2.11641946536002\\
	0.759	2.11631613230981\\
	0.76	2.11621195515892\\
	0.761	2.11610692916487\\
	0.762	2.11600104953472\\
	0.763	2.11589431142438\\
	0.764	2.11578670993784\\
	0.765	2.11567824012638\\
	0.766	2.11556889698783\\
	0.767	2.11545867546571\\
	0.768	2.11534757044847\\
	0.769	2.11523557676864\\
	0.77	2.11512268920197\\
	0.771	2.1150089024666\\
	0.772	2.11489421122213\\
	0.773	2.11477861006876\\
	0.774	2.11466209354639\\
	0.775	2.11454465613362\\
	0.776	2.11442629224688\\
	0.777	2.11430699623939\\
	0.778	2.1141867624002\\
	0.779	2.1140655849532\\
	0.78	2.11394345805602\\
	0.781	2.11382037579905\\
	0.782	2.11369633220434\\
	0.783	2.11357132122448\\
	0.784	2.11344533674151\\
	0.785	2.11331837256575\\
	0.786	2.11319042243468\\
	0.787	2.11306148001168\\
	0.788	2.11293153888488\\
	0.789	2.11280059256587\\
	0.79	2.11266863448846\\
	0.791	2.11253565800735\\
	0.792	2.11240165639685\\
	0.793	2.11226662284949\\
	0.794	2.11213055047467\\
	0.795	2.11199343229721\\
	0.796	2.11185526125594\\
	0.797	2.11171603020218\\
	0.798	2.1115757318983\\
	0.799	2.11143435901611\\
	0.8	2.11129190413532\\
	0.801	2.11114835974192\\
	0.802	2.11100371822654\\
	0.803	2.11085797188274\\
	0.804	2.1107111129053\\
	0.805	2.11056313338846\\
	0.806	2.11041402532412\\
	0.807	2.11026378059996\\
	0.808	2.11011239099758\\
	0.809	2.10995984819056\\
	0.81	2.10980614374249\\
	0.811	2.1096512691049\\
	0.812	2.10949521561523\\
	0.813	2.1093379744947\\
	0.814	2.1091795368461\\
	0.815	2.10901989365159\\
	0.816	2.10885903577042\\
	0.817	2.10869695393655\\
	0.818	2.1085336387563\\
	0.819	2.10836908070589\\
	0.82	2.10820327012887\\
	0.821	2.10803619723362\\
	0.822	2.10786785209061\\
	0.823	2.10769822462977\\
	0.824	2.10752730463768\\
	0.825	2.1073550817547\\
	0.826	2.10718154547204\\
	0.827	2.1070066851288\\
	0.828	2.10683048990885\\
	0.829	2.10665294883769\\
	0.83	2.10647405077918\\
	0.831	2.10629378443224\\
	0.832	2.10611213832741\\
	0.833	2.10592910082334\\
	0.834	2.10574466010321\\
	0.835	2.10555880417099\\
	0.836	2.10537152084764\\
	0.837	2.10518279776722\\
	0.838	2.10499262237287\\
	0.839	2.10480098191267\\
	0.84	2.10460786343539\\
	0.841	2.10441325378613\\
	0.842	2.10421713960185\\
	0.843	2.10401950730672\\
	0.844	2.10382034310741\\
	0.845	2.10361963298817\\
	0.846	2.1034173627058\\
	0.847	2.10321351778451\\
	0.848	2.10300808351057\\
	0.849	2.1028010449268\\
	0.85	2.10259238682698\\
	0.851	2.10238209374997\\
	0.852	2.10217014997374\\
	0.853	2.1019565395092\\
	0.854	2.10174124609382\\
	0.855	2.10152425318505\\
	0.856	2.10130554395361\\
	0.857	2.10108510127644\\
	0.858	2.10086290772952\\
	0.859	2.10063894558048\\
	0.86	2.10041319678088\\
	0.861	2.10018564295833\\
	0.862	2.0999562654083\\
	0.863	2.09972504508572\\
	0.864	2.09949196259619\\
	0.865	2.09925699818708\\
	0.866	2.09902013173812\\
	0.867	2.09878134275186\\
	0.868	2.09854061034369\\
	0.869	2.09829791323158\\
	0.87	2.09805322972541\\
	0.871	2.09780653771599\\
	0.872	2.09755781466367\\
	0.873	2.09730703758653\\
	0.874	2.09705418304818\\
	0.875	2.09679922714513\\
	0.876	2.09654214549364\\
	0.877	2.0962829132162\\
	0.878	2.0960215049274\\
	0.879	2.09575789471935\\
	0.88	2.09549205614656\\
	0.881	2.09522396221018\\
	0.882	2.09495358534174\\
	0.883	2.09468089738619\\
	0.884	2.09440586958434\\
	0.885	2.09412847255457\\
	0.886	2.09384867627386\\
	0.887	2.09356645005805\\
	0.888	2.09328176254133\\
	0.889	2.09299458165488\\
	0.89	2.09270487460466\\
	0.891	2.09241260784828\\
	0.892	2.09211774707093\\
	0.893	2.09182025716025\\
	0.894	2.09152010218024\\
	0.895	2.09121724534397\\
	0.896	2.09091164898514\\
	0.897	2.09060327452845\\
	0.898	2.09029208245858\\
	0.899	2.08997803228792\\
	0.9	2.08966108252275\\
	0.901	2.08934119062797\\
	0.902	2.08901831299015\\
	0.903	2.08869240487897\\
	0.904	2.08836342040677\\
	0.905	2.08803131248628\\
	0.906	2.08769603278627\\
	0.907	2.08735753168517\\
	0.908	2.0870157582223\\
	0.909	2.08667066004685\\
	0.91	2.08632218336424\\
	0.911	2.08597027287979\\
	0.912	2.08561487173962\\
	0.913	2.08525592146842\\
	0.914	2.084893361904\\
	0.915	2.08452713112852\\
	0.916	2.08415716539589\\
	0.917	2.08378339905543\\
	0.918	2.08340576447129\\
	0.919	2.08302419193742\\
	0.92	2.08263860958789\\
	0.921	2.08224894330207\\
	0.922	2.08185511660439\\
	0.923	2.08145705055838\\
	0.924	2.08105466365438\\
	0.925	2.08064787169068\\
	0.926	2.08023658764743\\
	0.927	2.07982072155294\\
	0.928	2.07940018034157\\
	0.929	2.07897486770288\\
	0.93	2.07854468392106\\
	0.931	2.078109525704\\
	0.932	2.07766928600128\\
	0.933	2.07722385380994\\
	0.934	2.0767731139672\\
	0.935	2.07631694692906\\
	0.936	2.07585522853339\\
	0.937	2.0753878297464\\
	0.938	2.07491461639082\\
	0.939	2.07443544885441\\
	0.94	2.07395018177673\\
	0.941	2.07345866371239\\
	0.942	2.07296073676851\\
	0.943	2.07245623621388\\
	0.944	2.07194499005715\\
	0.945	2.07142681859098\\
	0.946	2.07090153389867\\
	0.947	2.0703689393195\\
	0.948	2.06982882886848\\
	0.949	2.06928098660557\\
	0.95	2.06872518594898\\
	0.951	2.06816118892637\\
	0.952	2.06758874535688\\
	0.953	2.06700759195602\\
	0.954	2.06641745135447\\
	0.955	2.06581803102022\\
	0.956	2.0652090220724\\
	0.957	2.06459009797294\\
	0.958	2.06396091308061\\
	0.959	2.06332110104899\\
	0.96	2.06267027304759\\
	0.961	2.06200801578142\\
	0.962	2.06133388928052\\
	0.963	2.06064742442586\\
	0.964	2.05994812017211\\
	0.965	2.05923544042074\\
	0.966	2.05850881048785\\
	0.967	2.05776761310088\\
	0.968	2.0570111838449\\
	0.969	2.05623880596306\\
	0.97	2.05544970439561\\
	0.971	2.05464303891659\\
	0.972	2.05381789619553\\
	0.973	2.05297328057066\\
	0.974	2.05210810326863\\
	0.975	2.05122116973852\\
	0.976	2.0503111646805\\
	0.977	2.04937663423472\\
	0.978	2.04841596464275\\
	0.979	2.04742735648837\\
	0.98	2.04640879334393\\
	0.981	2.04535800326139\\
	0.982	2.04427241100503\\
	0.983	2.04314907815047\\
	0.984	2.04198462705584\\
	0.985	2.04077514305712\\
	0.986	2.03951604674217\\
	0.987	2.03820192429112\\
	0.988	2.03682629771846\\
	0.989	2.03538130674883\\
	0.99	2.03385725685621\\
	0.991	2.03224195745118\\
	0.992	2.03051971720693\\
	0.993	2.02866975066995\\
	0.994	2.02666351005801\\
	0.995	2.02445989589056\\
	0.996	2.02199582910775\\
	0.997	2.01916512417351\\
	0.998	2.01576073554594\\
	0.999	2.01124813354637\\
	1	2\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%
\caption{The CPT value function for player $1$ in example~\ref{ex: non-empty_regions}(e), when $q = 0.5$ is the mixture of actions of player~$2$.}
\label{plot: region_e}

==> plots/Value_plot_example_noBBNE.tex <==
%!TEX root = ../main.tex

\begin{figure}
\centering
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2in,
%at={(1.011in,0.642in)},
scale only axis,
scale only axis,
xmin=0,
xmax=1,
ymin=2.02,
ymax=2.22,
xlabel={$p$},
ylabel={$V_1(L_1(p,q))$},
every axis plot/.append style={ultra thick},
legend style={ at={(0.5,0.9)}, anchor=north east, align=left, draw=white!15!black}]
]

\addplot [smooth]
	table[row sep=crcr]{%
	0	2.20135189427769\\
	0.001	2.2010889473635\\
	0.002	2.20082667390962\\
	0.003	2.20056507164539\\
	0.004	2.2003041383144\\
	0.005	2.20004387167438\\
	0.006	2.19978426949709\\
	0.007	2.1995253295682\\
	0.008	2.19926704968716\\
	0.009	2.19900942766713\\
	0.01	2.19875246133483\\
	0.011	2.19849614853047\\
	0.012	2.19824048710762\\
	0.013	2.19798547493309\\
	0.014	2.19773110988688\\
	0.015	2.19747738986201\\
	0.016	2.19722431276446\\
	0.017	2.19697187651307\\
	0.018	2.19672007903941\\
	0.019	2.1964689182877\\
	0.02	2.19621839221474\\
	0.021	2.19596849878973\\
	0.022	2.19571923599428\\
	0.023	2.19547060182224\\
	0.024	2.19522259427961\\
	0.025	2.1949752113845\\
	0.026	2.19472845116697\\
	0.027	2.194482311669\\
	0.028	2.19423679094434\\
	0.029	2.19399188705847\\
	0.03	2.1937475980885\\
	0.031	2.19350392212305\\
	0.032	2.19326085726221\\
	0.033	2.19301840161741\\
	0.034	2.19277655331138\\
	0.035	2.19253531047803\\
	0.036	2.19229467126238\\
	0.037	2.19205463382047\\
	0.038	2.1918151963193\\
	0.039	2.1915763569367\\
	0.04	2.19133811386133\\
	0.041	2.19110046529252\\
	0.042	2.19086340944023\\
	0.043	2.19062694452497\\
	0.044	2.19039106877773\\
	0.045	2.19015578043988\\
	0.046	2.18992107776311\\
	0.047	2.18968695900936\\
	0.048	2.18945342245072\\
	0.049	2.1892204663694\\
	0.05	2.18898808905763\\
	0.051	2.18875628881756\\
	0.052	2.18852506396125\\
	0.053	2.18829441281057\\
	0.054	2.1880643336971\\
	0.055	2.18783482496212\\
	0.056	2.1876058849565\\
	0.057	2.18737751204063\\
	0.058	2.18714970458438\\
	0.059	2.18692246096702\\
	0.06	2.18669577957713\\
	0.061	2.1864696588126\\
	0.062	2.18624409708047\\
	0.063	2.18601909279696\\
	0.064	2.18579464438735\\
	0.065	2.18557075028591\\
	0.066	2.1853474089359\\
	0.067	2.18512461878944\\
	0.068	2.18490237830747\\
	0.069	2.18468068595973\\
	0.07	2.18445954022462\\
	0.071	2.18423893958921\\
	0.072	2.18401888254917\\
	0.073	2.18379936760867\\
	0.074	2.18358039328036\\
	0.075	2.18336195808531\\
	0.076	2.18314406055295\\
	0.077	2.18292669922098\\
	0.078	2.18270987263538\\
	0.079	2.18249357935031\\
	0.08	2.18227781792803\\
	0.081	2.18206258693893\\
	0.082	2.1818478849614\\
	0.083	2.18163371058179\\
	0.084	2.1814200623944\\
	0.085	2.18120693900138\\
	0.086	2.18099433901269\\
	0.087	2.18078226104606\\
	0.088	2.18057070372694\\
	0.089	2.18035966568844\\
	0.09	2.18014914557127\\
	0.091	2.17993914202372\\
	0.092	2.17972965370159\\
	0.093	2.17952067926814\\
	0.094	2.17931221739405\\
	0.095	2.17910426675736\\
	0.096	2.17889682604346\\
	0.097	2.17868989394498\\
	0.098	2.17848346916181\\
	0.099	2.17827755040099\\
	0.1	2.17807213637674\\
	0.101	2.17786722581032\\
	0.102	2.17766281743008\\
	0.103	2.17745890997135\\
	0.104	2.17725550217643\\
	0.105	2.17705259279452\\
	0.106	2.17685018058171\\
	0.107	2.17664826430089\\
	0.108	2.17644684272177\\
	0.109	2.17624591462079\\
	0.11	2.17604547878107\\
	0.111	2.17584553399243\\
	0.112	2.17564607905127\\
	0.113	2.1754471127606\\
	0.114	2.17524863392995\\
	0.115	2.17505064137535\\
	0.116	2.1748531339193\\
	0.117	2.17465611039071\\
	0.118	2.17445956962486\\
	0.119	2.1742635104634\\
	0.12	2.17406793175425\\
	0.121	2.17387283235163\\
	0.122	2.17367821111595\\
	0.123	2.17348406691385\\
	0.124	2.17329039861808\\
	0.125	2.17309720510755\\
	0.126	2.17290448526723\\
	0.127	2.17271223798812\\
	0.128	2.17252046216726\\
	0.129	2.17232915670763\\
	0.13	2.17213832051818\\
	0.131	2.17194795251375\\
	0.132	2.17175805161503\\
	0.133	2.17156861674859\\
	0.134	2.17137964684674\\
	0.135	2.17119114084762\\
	0.136	2.17100309769505\\
	0.137	2.17081551633859\\
	0.138	2.17062839573345\\
	0.139	2.17044173484047\\
	0.14	2.17025553262611\\
	0.141	2.17006978806239\\
	0.142	2.16988450012686\\
	0.143	2.16969966780261\\
	0.144	2.16951529007817\\
	0.145	2.16933136594754\\
	0.146	2.16914789441012\\
	0.147	2.16896487447072\\
	0.148	2.16878230513948\\
	0.149	2.16860018543187\\
	0.15	2.16841851436866\\
	0.151	2.16823729097589\\
	0.152	2.16805651428483\\
	0.153	2.16787618333195\\
	0.154	2.16769629715893\\
	0.155	2.16751685481257\\
	0.156	2.16733785534481\\
	0.157	2.16715929781268\\
	0.158	2.16698118127827\\
	0.159	2.16680350480872\\
	0.16	2.16662626747618\\
	0.161	2.16644946835779\\
	0.162	2.16627310653565\\
	0.163	2.16609718109678\\
	0.164	2.16592169113312\\
	0.165	2.16574663574147\\
	0.166	2.16557201402353\\
	0.167	2.16539782508577\\
	0.168	2.1652240680395\\
	0.169	2.1650507420008\\
	0.17	2.16487784609051\\
	0.171	2.16470537943417\\
	0.172	2.16453334116207\\
	0.173	2.16436173040914\\
	0.174	2.16419054631498\\
	0.175	2.16401978802382\\
	0.176	2.1638494546845\\
	0.177	2.16367954545043\\
	0.178	2.16351005947961\\
	0.179	2.16334099593454\\
	0.18	2.16317235398226\\
	0.181	2.1630041327943\\
	0.182	2.16283633154664\\
	0.183	2.16266894941972\\
	0.184	2.16250198559841\\
	0.185	2.16233543927196\\
	0.186	2.16216930963403\\
	0.187	2.16200359588262\\
	0.188	2.16183829722006\\
	0.189	2.161673412853\\
	0.19	2.16150894199241\\
	0.191	2.16134488385349\\
	0.192	2.16118123765573\\
	0.193	2.16101800262282\\
	0.194	2.16085517798269\\
	0.195	2.16069276296745\\
	0.196	2.16053075681336\\
	0.197	2.16036915876087\\
	0.198	2.16020796805453\\
	0.199	2.16004718394302\\
	0.2	2.1598868056791\\
	0.201	2.1597268325196\\
	0.202	2.15956726372541\\
	0.203	2.15940809856147\\
	0.204	2.15924933629671\\
	0.205	2.15909097620407\\
	0.206	2.15893301756046\\
	0.207	2.15877545964676\\
	0.208	2.15861830174779\\
	0.209	2.15846154315229\\
	0.21	2.1583051831529\\
	0.211	2.15814922104616\\
	0.212	2.15799365613248\\
	0.213	2.15783848771612\\
	0.214	2.15768371510516\\
	0.215	2.15752933761153\\
	0.216	2.15737535455094\\
	0.217	2.15722176524288\\
	0.218	2.15706856901063\\
	0.219	2.1569157651812\\
	0.22	2.15676335308535\\
	0.221	2.15661133205754\\
	0.222	2.15645970143595\\
	0.223	2.15630846056245\\
	0.224	2.15615760878256\\
	0.225	2.15600714544546\\
	0.226	2.15585706990398\\
	0.227	2.15570738151457\\
	0.228	2.15555807963728\\
	0.229	2.15540916363577\\
	0.23	2.15526063287725\\
	0.231	2.15511248673251\\
	0.232	2.15496472457589\\
	0.233	2.15481734578526\\
	0.234	2.15467034974201\\
	0.235	2.15452373583102\\
	0.236	2.15437750344068\\
	0.237	2.15423165196284\\
	0.238	2.15408618079283\\
	0.239	2.15394108932939\\
	0.24	2.15379637697475\\
	0.241	2.1536520431345\\
	0.242	2.15350808721767\\
	0.243	2.15336450863668\\
	0.244	2.15322130680732\\
	0.245	2.15307848114875\\
	0.246	2.15293603108349\\
	0.247	2.15279395603739\\
	0.248	2.15265225543963\\
	0.249	2.15251092872269\\
	0.25	2.15236997532238\\
	0.251	2.15222939467777\\
	0.252	2.15208918623122\\
	0.253	2.15194934942836\\
	0.254	2.15180988371805\\
	0.255	2.15167078855242\\
	0.256	2.15153206338679\\
	0.257	2.15139370767972\\
	0.258	2.15125572089298\\
	0.259	2.15111810249151\\
	0.26	2.15098085194343\\
	0.261	2.15084396872006\\
	0.262	2.15070745229584\\
	0.263	2.15057130214837\\
	0.264	2.15043551775838\\
	0.265	2.15030009860975\\
	0.266	2.15016504418944\\
	0.267	2.15003035398752\\
	0.268	2.14989602749715\\
	0.269	2.14976206421459\\
	0.27	2.14962846363914\\
	0.271	2.14949522527317\\
	0.272	2.14936234862212\\
	0.273	2.14922983319443\\
	0.274	2.14909767850159\\
	0.275	2.14896588405812\\
	0.276	2.14883444938152\\
	0.277	2.14870337399231\\
	0.278	2.14857265741398\\
	0.279	2.14844229917303\\
	0.28	2.14831229879888\\
	0.281	2.14818265582396\\
	0.282	2.14805336978362\\
	0.283	2.14792444021616\\
	0.284	2.1477958666628\\
	0.285	2.1476676486677\\
	0.286	2.14753978577793\\
	0.287	2.14741227754345\\
	0.288	2.14728512351713\\
	0.289	2.14715832325472\\
	0.29	2.14703187631485\\
	0.291	2.14690578225902\\
	0.292	2.14678004065158\\
	0.293	2.14665465105975\\
	0.294	2.14652961305358\\
	0.295	2.14640492620597\\
	0.296	2.14628059009263\\
	0.297	2.1461566042921\\
	0.298	2.14603296838573\\
	0.299	2.14590968195767\\
	0.3	2.14578674459487\\
	0.301	2.14566415588706\\
	0.302	2.14554191542677\\
	0.303	2.14542002280928\\
	0.304	2.14529847763264\\
	0.305	2.14517727949767\\
	0.306	2.14505642800792\\
	0.307	2.14493592276971\\
	0.308	2.14481576339207\\
	0.309	2.14469594948678\\
	0.31	2.14457648066832\\
	0.311	2.1444573565539\\
	0.312	2.14433857676344\\
	0.313	2.14422014091955\\
	0.314	2.14410204864754\\
	0.315	2.14398429957542\\
	0.316	2.14386689333386\\
	0.317	2.14374982955622\\
	0.318	2.14363310787851\\
	0.319	2.14351672793944\\
	0.32	2.14340068938034\\
	0.321	2.1432849918452\\
	0.322	2.14316963498066\\
	0.323	2.143054618436\\
	0.324	2.14293994186313\\
	0.325	2.14282560491657\\
	0.326	2.14271160725348\\
	0.327	2.14259794853364\\
	0.328	2.14248462841941\\
	0.329	2.14237164657579\\
	0.33	2.14225900267035\\
	0.331	2.14214669637327\\
	0.332	2.14203472735732\\
	0.333	2.14192309529783\\
	0.334	2.14181179987273\\
	0.335	2.14170084076251\\
	0.336	2.14159021765023\\
	0.337	2.14147993022153\\
	0.338	2.14136997816458\\
	0.339	2.14126036117013\\
	0.34	2.14115107893144\\
	0.341	2.14104213114435\\
	0.342	2.14093351750723\\
	0.343	2.14082523772099\\
	0.344	2.14071729148904\\
	0.345	2.14060967851735\\
	0.346	2.14050239851439\\
	0.347	2.14039545119118\\
	0.348	2.1402888362612\\
	0.349	2.1401825534405\\
	0.35	2.14007660244758\\
	0.351	2.13997098300349\\
	0.352	2.13986569483174\\
	0.353	2.13976073765834\\
	0.354	2.13965611121183\\
	0.355	2.13955181522318\\
	0.356	2.13944784942587\\
	0.357	2.13934421355588\\
	0.358	2.13924090735162\\
	0.359	2.13913793055402\\
	0.36	2.13903528290645\\
	0.361	2.13893296415476\\
	0.362	2.13883097404725\\
	0.363	2.1387293123347\\
	0.364	2.13862797877033\\
	0.365	2.13852697310983\\
	0.366	2.13842629511133\\
	0.367	2.13832594453542\\
	0.368	2.13822592114512\\
	0.369	2.13812622470591\\
	0.37	2.13802685498571\\
	0.371	2.13792781175487\\
	0.372	2.13782909478618\\
	0.373	2.13773070385487\\
	0.374	2.13763263873859\\
	0.375	2.13753489921744\\
	0.376	2.13743748507394\\
	0.377	2.13734039609301\\
	0.378	2.13724363206203\\
	0.379	2.13714719277078\\
	0.38	2.13705107801148\\
	0.381	2.13695528757875\\
	0.382	2.13685982126963\\
	0.383	2.13676467888357\\
	0.384	2.13666986022245\\
	0.385	2.13657536509056\\
	0.386	2.13648119329458\\
	0.387	2.13638734464362\\
	0.388	2.13629381894919\\
	0.389	2.13620061602521\\
	0.39	2.13610773568799\\
	0.391	2.13601517775628\\
	0.392	2.13592294205121\\
	0.393	2.1358310283963\\
	0.394	2.13573943661749\\
	0.395	2.13564816654313\\
	0.396	2.13555721800395\\
	0.397	2.1354665908331\\
	0.398	2.1353762848661\\
	0.399	2.1352862999409\\
	0.4	2.13519663589783\\
	0.401	2.13510729257963\\
	0.402	2.13501826983143\\
	0.403	2.13492956750076\\
	0.404	2.13484118543754\\
	0.405	2.13475312349411\\
	0.406	2.13466538152518\\
	0.407	2.13457795938787\\
	0.408	2.13449085694171\\
	0.409	2.1344040740486\\
	0.41	2.13431761057287\\
	0.411	2.13423146638123\\
	0.412	2.13414564134278\\
	0.413	2.13406013532905\\
	0.414	2.13397494821395\\
	0.415	2.13389007987378\\
	0.416	2.13380553018728\\
	0.417	2.13372129903554\\
	0.418	2.13363738630211\\
	0.419	2.13355379187291\\
	0.42	2.13347051563626\\
	0.421	2.13338755748292\\
	0.422	2.13330491730602\\
	0.423	2.13322259500113\\
	0.424	2.13314059046621\\
	0.425	2.13305890360165\\
	0.426	2.13297753431023\\
	0.427	2.13289648249717\\
	0.428	2.13281574807008\\
	0.429	2.13273533093903\\
	0.43	2.13265523101647\\
	0.431	2.13257544821728\\
	0.432	2.13249598245879\\
	0.433	2.13241683366072\\
	0.434	2.13233800174524\\
	0.435	2.13225948663696\\
	0.436	2.13218128826289\\
	0.437	2.13210340655252\\
	0.438	2.13202584143773\\
	0.439	2.13194859285287\\
	0.44	2.13187166073473\\
	0.441	2.13179504502255\\
	0.442	2.13171874565799\\
	0.443	2.13164276258519\\
	0.444	2.13156709575075\\
	0.445	2.13149174510369\\
	0.446	2.13141671059552\\
	0.447	2.13134199218021\\
	0.448	2.1312675898142\\
	0.449	2.13119350345637\\
	0.45	2.13111973306812\\
	0.451	2.1310462786133\\
	0.452	2.13097314005823\\
	0.453	2.13090031737173\\
	0.454	2.13082781052512\\
	0.455	2.13075561949218\\
	0.456	2.13068374424922\\
	0.457	2.13061218477502\\
	0.458	2.13054094105089\\
	0.459	2.13047001306062\\
	0.46	2.13039940079054\\
	0.461	2.13032910422947\\
	0.462	2.13025912336878\\
	0.463	2.13018945820235\\
	0.464	2.13012010872658\\
	0.465	2.13005107494043\\
	0.466	2.12998235684537\\
	0.467	2.12991395444545\\
	0.468	2.12984586774724\\
	0.469	2.12977809675988\\
	0.47	2.12971064149506\\
	0.471	2.12964350196705\\
	0.472	2.12957667819268\\
	0.473	2.12951017019136\\
	0.474	2.12944397798508\\
	0.475	2.12937810159841\\
	0.476	2.12931254105853\\
	0.477	2.12924729639522\\
	0.478	2.12918236764084\\
	0.479	2.12911775483038\\
	0.48	2.12905345800145\\
	0.481	2.12898947719427\\
	0.482	2.12892581245171\\
	0.483	2.12886246381925\\
	0.484	2.12879943134504\\
	0.485	2.12873671507986\\
	0.486	2.12867431507716\\
	0.487	2.12861223139304\\
	0.488	2.12855046408628\\
	0.489	2.12848901321833\\
	0.49	2.12842787885333\\
	0.491	2.12836706105812\\
	0.492	2.12830655990223\\
	0.493	2.12824637545788\\
	0.494	2.12818650780003\\
	0.495	2.12812695700636\\
	0.496	2.12806772315727\\
	0.497	2.12800880633589\\
	0.498	2.12795020662812\\
	0.499	2.1278919241226\\
	0.5	2.12783395891073\\
	0.501	2.12777631108668\\
	0.502	2.12771898074742\\
	0.503	2.12766196799267\\
	0.504	2.12760527292499\\
	0.505	2.12754889564971\\
	0.506	2.12749283627499\\
	0.507	2.12743709491182\\
	0.508	2.12738167167401\\
	0.509	2.12732656667823\\
	0.51	2.12727178004397\\
	0.511	2.12721731189362\\
	0.512	2.12716316235242\\
	0.513	2.12710933154848\\
	0.514	2.12705581961283\\
	0.515	2.12700262667939\\
	0.516	2.12694975288497\\
	0.517	2.12689719836934\\
	0.518	2.12684496327516\\
	0.519	2.12679304774808\\
	0.52	2.12674145193666\\
	0.521	2.12669017599246\\
	0.522	2.12663922006998\\
	0.523	2.12658858432675\\
	0.524	2.12653826892326\\
	0.525	2.12648827402303\\
	0.526	2.12643859979259\\
	0.527	2.12638924640152\\
	0.528	2.12634021402243\\
	0.529	2.12629150283099\\
	0.53	2.12624311300594\\
	0.531	2.12619504472911\\
	0.532	2.12614729818542\\
	0.533	2.12609987356289\\
	0.534	2.12605277105265\\
	0.535	2.126005990849\\
	0.536	2.12595953314935\\
	0.537	2.12591339815428\\
	0.538	2.12586758606754\\
	0.539	2.12582209709608\\
	0.54	2.12577693145004\\
	0.541	2.12573208934276\\
	0.542	2.12568757099083\\
	0.543	2.12564337661408\\
	0.544	2.12559950643557\\
	0.545	2.12555596068167\\
	0.546	2.125512739582\\
	0.547	2.1254698433695\\
	0.548	2.12542727228042\\
	0.549	2.12538502655435\\
	0.55	2.12534310643422\\
	0.551	2.12530151216631\\
	0.552	2.1252602440003\\
	0.553	2.12521930218925\\
	0.554	2.12517868698963\\
	0.555	2.12513839866133\\
	0.556	2.12509843746771\\
	0.557	2.12505880367557\\
	0.558	2.12501949755517\\
	0.559	2.12498051938029\\
	0.56	2.12494186942822\\
	0.561	2.12490354797977\\
	0.562	2.12486555531928\\
	0.563	2.1248278917347\\
	0.564	2.1247905575175\\
	0.565	2.12475355296281\\
	0.566	2.12471687836935\\
	0.567	2.12468053403947\\
	0.568	2.12464452027919\\
	0.569	2.12460883739821\\
	0.57	2.12457348570991\\
	0.571	2.12453846553141\\
	0.572	2.12450377718353\\
	0.573	2.12446942099088\\
	0.574	2.12443539728181\\
	0.575	2.1244017063885\\
	0.576	2.12436834864693\\
	0.577	2.12433532439692\\
	0.578	2.12430263398213\\
	0.579	2.12427027775014\\
	0.58	2.12423825605239\\
	0.581	2.12420656924427\\
	0.582	2.12417521768512\\
	0.583	2.12414420173822\\
	0.584	2.12411352177087\\
	0.585	2.12408317815437\\
	0.586	2.12405317126405\\
	0.587	2.12402350147932\\
	0.588	2.12399416918367\\
	0.589	2.12396517476469\\
	0.59	2.12393651861409\\
	0.591	2.12390820112778\\
	0.592	2.12388022270581\\
	0.593	2.12385258375245\\
	0.594	2.12382528467622\\
	0.595	2.12379832588988\\
	0.596	2.12377170781048\\
	0.597	2.12374543085937\\
	0.598	2.12371949546226\\
	0.599	2.12369390204921\\
	0.6	2.12366865105466\\
	0.601	2.12364374291749\\
	0.602	2.12361917808103\\
	0.603	2.12359495699305\\
	0.604	2.12357108010587\\
	0.605	2.1235475478763\\
	0.606	2.12352436076573\\
	0.607	2.12350151924015\\
	0.608	2.12347902377016\\
	0.609	2.123456874831\\
	0.61	2.12343507290261\\
	0.611	2.12341361846963\\
	0.612	2.12339251202145\\
	0.613	2.12337175405221\\
	0.614	2.1233513450609\\
	0.615	2.12333128555131\\
	0.616	2.12331157603212\\
	0.617	2.1232922170169\\
	0.618	2.12327320902417\\
	0.619	2.12325455257743\\
	0.62	2.12323624820515\\
	0.621	2.12321829644086\\
	0.622	2.12320069782319\\
	0.623	2.12318345289583\\
	0.624	2.12316656220765\\
	0.625	2.12315002631268\\
	0.626	2.1231338457702\\
	0.627	2.12311802114472\\
	0.628	2.12310255300603\\
	0.629	2.12308744192928\\
	0.63	2.12307268849498\\
	0.631	2.12305829328903\\
	0.632	2.1230442569028\\
	0.633	2.12303057993313\\
	0.634	2.1230172629824\\
	0.635	2.12300430665854\\
	0.636	2.1229917115751\\
	0.637	2.12297947835127\\
	0.638	2.12296760761194\\
	0.639	2.12295609998773\\
	0.64	2.12294495611505\\
	0.641	2.1229341766361\\
	0.642	2.12292376219897\\
	0.643	2.12291371345765\\
	0.644	2.12290403107209\\
	0.645	2.12289471570823\\
	0.646	2.12288576803806\\
	0.647	2.12287718873967\\
	0.648	2.12286897849728\\
	0.649	2.1228611380013\\
	0.65	2.12285366794837\\
	0.651	2.12284656904144\\
	0.652	2.12283984198977\\
	0.653	2.122833487509\\
	0.654	2.12282750632124\\
	0.655	2.12282189915504\\
	0.656	2.12281666674554\\
	0.657	2.12281180983443\\
	0.658	2.12280732917007\\
	0.659	2.1228032255075\\
	0.66	2.12279949960853\\
	0.661	2.12279615224178\\
	0.662	2.12279318418273\\
	0.663	2.12279059621376\\
	0.664	2.12278838912428\\
	0.665	2.12278656371068\\
	0.666	2.12278512077648\\
	0.667	2.12278406113236\\
	0.668	2.1227833855962\\
	0.669	2.12278309499315\\
	0.67	2.12278319015572\\
	0.671	2.1227836719238\\
	0.672	2.12278454114477\\
	0.673	2.12278579867351\\
	0.674	2.12278744537251\\
	0.675	2.12278948211192\\
	0.676	2.1227919097696\\
	0.677	2.12279472923123\\
	0.678	2.12279794139033\\
	0.679	2.12280154714835\\
	0.68	2.12280554741476\\
	0.681	2.12280994310707\\
	0.682	2.12281473515097\\
	0.683	2.12281992448034\\
	0.684	2.12282551203736\\
	0.685	2.12283149877256\\
	0.686	2.12283788564493\\
	0.687	2.12284467362197\\
	0.688	2.12285186367977\\
	0.689	2.1228594568031\\
	0.69	2.12286745398546\\
	0.691	2.12287585622921\\
	0.692	2.12288466454561\\
	0.693	2.12289387995493\\
	0.694	2.1229035034865\\
	0.695	2.12291353617883\\
	0.696	2.12292397907968\\
	0.697	2.12293483324615\\
	0.698	2.12294609974477\\
	0.699	2.12295777965157\\
	0.7	2.12296987405222\\
	0.701	2.12298238404205\\
	0.702	2.12299531072621\\
	0.703	2.12300865521975\\
	0.704	2.12302241864765\\
	0.705	2.12303660214503\\
	0.706	2.12305120685716\\
	0.707	2.12306623393958\\
	0.708	2.12308168455823\\
	0.709	2.12309755988951\\
	0.71	2.12311386112043\\
	0.711	2.12313058944867\\
	0.712	2.12314774608271\\
	0.713	2.12316533224194\\
	0.714	2.12318334915677\\
	0.715	2.12320179806873\\
	0.716	2.12322068023058\\
	0.717	2.12323999690645\\
	0.718	2.12325974937193\\
	0.719	2.1232799389142\\
	0.72	2.12330056683214\\
	0.721	2.12332163443645\\
	0.722	2.1233431430498\\
	0.723	2.12336509400692\\
	0.724	2.12338748865473\\
	0.725	2.1234103283525\\
	0.726	2.12343361447194\\
	0.727	2.12345734839735\\
	0.728	2.12348153152576\\
	0.729	2.12350616526704\\
	0.73	2.12353125104408\\
	0.731	2.12355679029287\\
	0.732	2.12358278446271\\
	0.733	2.1236092350163\\
	0.734	2.1236361434299\\
	0.735	2.1236635111935\\
	0.736	2.12369133981092\\
	0.737	2.12371963080002\\
	0.738	2.12374838569283\\
	0.739	2.12377760603567\\
	0.74	2.12380729338939\\
	0.741	2.12383744932945\\
	0.742	2.12386807544612\\
	0.743	2.12389917334466\\
	0.744	2.12393074464546\\
	0.745	2.12396279098424\\
	0.746	2.12399531401218\\
	0.747	2.12402831539614\\
	0.748	2.12406179681883\\
	0.749	2.12409575997897\\
	0.75	2.12413020659149\\
	0.751	2.12416513838774\\
	0.752	2.12420055711563\\
	0.753	2.12423646453985\\
	0.754	2.12427286244209\\
	0.755	2.1243097526212\\
	0.756	2.12434713689342\\
	0.757	2.12438501709254\\
	0.758	2.1244233950702\\
	0.759	2.12446227269599\\
	0.76	2.12450165185776\\
	0.761	2.12454153446179\\
	0.762	2.124581922433\\
	0.763	2.12462281771523\\
	0.764	2.12466422227142\\
	0.765	2.12470613808387\\
	0.766	2.12474856715446\\
	0.767	2.12479151150491\\
	0.768	2.12483497317701\\
	0.769	2.12487895423286\\
	0.77	2.12492345675517\\
	0.771	2.12496848284744\\
	0.772	2.1250140346343\\
	0.773	2.12506011426172\\
	0.774	2.12510672389731\\
	0.775	2.12515386573059\\
	0.776	2.12520154197325\\
	0.777	2.12524975485946\\
	0.778	2.12529850664613\\
	0.779	2.12534779961323\\
	0.78	2.1253976360641\\
	0.781	2.12544801832568\\
	0.782	2.12549894874893\\
	0.783	2.12555042970903\\
	0.784	2.1256024636058\\
	0.785	2.12565505286394\\
	0.786	2.12570819993341\\
	0.787	2.12576190728978\\
	0.788	2.1258161774345\\
	0.789	2.12587101289534\\
	0.79	2.12592641622666\\
	0.791	2.12598239000984\\
	0.792	2.12603893685358\\
	0.793	2.12609605939435\\
	0.794	2.12615376029669\\
	0.795	2.12621204225365\\
	0.796	2.12627090798716\\
	0.797	2.12633036024845\\
	0.798	2.12639040181843\\
	0.799	2.12645103550812\\
	0.8	2.12651226415908\\
	0.801	2.12657409064384\\
	0.802	2.12663651786629\\
	0.803	2.12669954876221\\
	0.804	2.12676318629964\\
	0.805	2.12682743347943\\
	0.806	2.1268922933356\\
	0.807	2.12695776893594\\
	0.808	2.1270238633824\\
	0.809	2.12709057981164\\
	0.81	2.12715792139553\\
	0.811	2.12722589134166\\
	0.812	2.12729449289386\\
	0.813	2.12736372933275\\
	0.814	2.12743360397628\\
	0.815	2.12750412018028\\
	0.816	2.12757528133903\\
	0.817	2.12764709088587\\
	0.818	2.12771955229372\\
	0.819	2.12779266907575\\
	0.82	2.12786644478596\\
	0.821	2.12794088301981\\
	0.822	2.12801598741486\\
	0.823	2.12809176165138\\
	0.824	2.1281682094531\\
	0.825	2.12824533458779\\
	0.826	2.12832314086801\\
	0.827	2.12840163215177\\
	0.828	2.1284808123433\\
	0.829	2.12856068539371\\
	0.83	2.12864125530179\\
	0.831	2.12872252611474\\
	0.832	2.12880450192898\\
	0.833	2.12888718689088\\
	0.834	2.12897058519762\\
	0.835	2.129054701098\\
	0.836	2.12913953889327\\
	0.837	2.12922510293799\\
	0.838	2.12931139764089\\
	0.839	2.12939842746582\\
	0.84	2.12948619693256\\
	0.841	2.12957471061787\\
	0.842	2.12966397315633\\
	0.843	2.12975398924139\\
	0.844	2.12984476362629\\
	0.845	2.12993630112515\\
	0.846	2.13002860661391\\
	0.847	2.13012168503146\\
	0.848	2.13021554138067\\
	0.849	2.1303101807295\\
	0.85	2.13040560821212\\
	0.851	2.13050182903006\\
	0.852	2.13059884845336\\
	0.853	2.1306966718218\\
	0.854	2.13079530454608\\
	0.855	2.13089475210908\\
	0.856	2.13099502006713\\
	0.857	2.13109611405132\\
	0.858	2.13119803976882\\
	0.859	2.13130080300422\\
	0.86	2.13140440962094\\
	0.861	2.13150886556263\\
	0.862	2.1316141768546\\
	0.863	2.13172034960533\\
	0.864	2.13182739000797\\
	0.865	2.13193530434183\\
	0.866	2.13204409897403\\
	0.867	2.13215378036107\\
	0.868	2.13226435505044\\
	0.869	2.13237582968236\\
	0.87	2.13248821099145\\
	0.871	2.13260150580849\\
	0.872	2.13271572106222\\
	0.873	2.13283086378114\\
	0.874	2.1329469410954\\
	0.875	2.13306396023868\\
	0.876	2.13318192855017\\
	0.877	2.1333008534765\\
	0.878	2.13342074257381\\
	0.879	2.13354160350982\\
	0.88	2.13366344406592\\
	0.881	2.13378627213931\\
	0.882	2.13391009574524\\
	0.883	2.13403492301925\\
	0.884	2.13416076221939\\
	0.885	2.13428762172865\\
	0.886	2.13441551005726\\
	0.887	2.13454443584517\\
	0.888	2.13467440786447\\
	0.889	2.13480543502193\\
	0.89	2.13493752636158\\
	0.891	2.13507069106728\\
	0.892	2.13520493846538\\
	0.893	2.13534027802744\\
	0.894	2.13547671937294\\
	0.895	2.1356142722721\\
	0.896	2.13575294664864\\
	0.897	2.13589275258273\\
	0.898	2.13603370031382\\
	0.899	2.13617580024363\\
	0.9	2.13631906293908\\
	0.901	2.13646349913535\\
	0.902	2.13660911973887\\
	0.903	2.13675593583038\\
	0.904	2.13690395866805\\
	0.905	2.13705319969051\\
	0.906	2.13720367051999\\
	0.907	2.13735538296542\\
	0.908	2.13750834902552\\
	0.909	2.13766258089187\\
	0.91	2.13781809095198\\
	0.911	2.13797489179233\\
	0.912	2.1381329962013\\
	0.913	2.13829241717213\\
	0.914	2.13845316790573\\
	0.915	2.13861526181343\\
	0.916	2.13877871251959\\
	0.917	2.13894353386409\\
	0.918	2.13910973990467\\
	0.919	2.13927734491901\\
	0.92	2.13944636340669\\
	0.921	2.13961681009077\\
	0.922	2.13978869991914\\
	0.923	2.13996204806555\\
	0.924	2.14013686993009\\
	0.925	2.1403131811394\\
	0.926	2.14049099754621\\
	0.927	2.14067033522833\\
	0.928	2.14085121048697\\
	0.929	2.14103363984421\\
	0.93	2.14121764003968\\
	0.931	2.14140322802613\\
	0.932	2.1415904209639\\
	0.933	2.14177923621412\\
	0.934	2.14196969133033\\
	0.935	2.14216180404853\\
	0.936	2.14235559227522\\
	0.937	2.14255107407342\\
	0.938	2.14274826764603\\
	0.939	2.14294719131663\\
	0.94	2.14314786350692\\
	0.941	2.14335030271066\\
	0.942	2.14355452746351\\
	0.943	2.14376055630812\\
	0.944	2.14396840775406\\
	0.945	2.14417810023147\\
	0.946	2.14438965203799\\
	0.947	2.14460308127763\\
	0.948	2.14481840579061\\
	0.949	2.14503564307283\\
	0.95	2.14525481018335\\
	0.951	2.14547592363816\\
	0.952	2.14569899928814\\
	0.953	2.14592405217874\\
	0.954	2.14615109638854\\
	0.955	2.14638014484333\\
	0.956	2.14661120910183\\
	0.957	2.1468442991082\\
	0.958	2.14707942290606\\
	0.959	2.14731658630727\\
	0.96	2.14755579250772\\
	0.961	2.14779704164076\\
	0.962	2.14804033025701\\
	0.963	2.14828565071698\\
	0.964	2.14853299048017\\
	0.965	2.14878233127052\\
	0.966	2.149033648094\\
	0.967	2.14928690807833\\
	0.968	2.14954206909787\\
	0.969	2.14979907813794\\
	0.97	2.15005786934128\\
	0.971	2.15031836166501\\
	0.972	2.15058045605723\\
	0.973	2.15084403203785\\
	0.974	2.15110894353551\\
	0.975	2.15137501378925\\
	0.976	2.15164202906523\\
	0.977	2.1519097308601\\
	0.978	2.15217780615416\\
	0.979	2.15244587512767\\
	0.98	2.15271347554205\\
	0.981	2.15298004268678\\
	0.982	2.15324488335618\\
	0.983	2.15350714167725\\
	0.984	2.15376575364386\\
	0.985	2.15401938573164\\
	0.986	2.15426635064451\\
	0.987	2.15450448950108\\
	0.988	2.15473100356233\\
	0.989	2.15494220795692\\
	0.99	2.15513316088873\\
	0.991	2.15529708645112\\
	0.992	2.15542443969346\\
	0.993	2.15550131714804\\
	0.994	2.15550658704354\\
	0.995	2.15540629305318\\
	0.996	2.15514156205629\\
	0.997	2.15459840718786\\
	0.998	2.15351341999521\\
	0.999	2.15102807583263\\
	1	2.10067594713884\\
};
\addlegendentry{$q = 0.3$}

\addplot [smooth, dashed]
  table[row sep=crcr]{%
	0	2.07498476658058\\
	0.001	2.07480261042969\\
	0.002	2.07462092335456\\
	0.003	2.07443970419514\\
	0.004	2.07425895179764\\
	0.005	2.07407866501452\\
	0.006	2.07389884270442\\
	0.007	2.07371948373217\\
	0.008	2.07354058696868\\
	0.009	2.07336215129098\\
	0.01	2.07318417558213\\
	0.011	2.07300665873121\\
	0.012	2.07282959963326\\
	0.013	2.07265299718927\\
	0.014	2.07247685030611\\
	0.015	2.07230115789656\\
	0.016	2.07212591887917\\
	0.017	2.07195113217833\\
	0.018	2.07177679672418\\
	0.019	2.07160291145257\\
	0.02	2.07142947530505\\
	0.021	2.07125648722884\\
	0.022	2.07108394617676\\
	0.023	2.07091185110724\\
	0.024	2.07074020098426\\
	0.025	2.07056899477733\\
	0.026	2.07039823146143\\
	0.027	2.07022791001703\\
	0.028	2.07005802943\\
	0.029	2.06988858869163\\
	0.03	2.06971958679856\\
	0.031	2.06955102275277\\
	0.032	2.06938289556154\\
	0.033	2.06921520423741\\
	0.034	2.06904794779818\\
	0.035	2.06888112526685\\
	0.036	2.06871473567161\\
	0.037	2.06854877804579\\
	0.038	2.06838325142786\\
	0.039	2.06821815486135\\
	0.04	2.0680534873949\\
	0.041	2.06788924808214\\
	0.042	2.06772543598173\\
	0.043	2.06756205015732\\
	0.044	2.06739908967748\\
	0.045	2.06723655361573\\
	0.046	2.06707444105047\\
	0.047	2.06691275106497\\
	0.048	2.06675148274736\\
	0.049	2.06659063519055\\
	0.05	2.06643020749227\\
	0.051	2.06627019875498\\
	0.052	2.06611060808591\\
	0.053	2.06595143459698\\
	0.054	2.06579267740478\\
	0.055	2.06563433563058\\
	0.056	2.06547640840028\\
	0.057	2.06531889484437\\
	0.058	2.06516179409794\\
	0.059	2.06500510530064\\
	0.06	2.06484882759663\\
	0.061	2.06469296013459\\
	0.062	2.0645375020677\\
	0.063	2.06438245255359\\
	0.064	2.06422781075431\\
	0.065	2.06407357583634\\
	0.066	2.06391974697056\\
	0.067	2.06376632333219\\
	0.068	2.06361330410082\\
	0.069	2.06346068846034\\
	0.07	2.06330847559896\\
	0.071	2.06315666470913\\
	0.072	2.0630052549876\\
	0.073	2.06285424563532\\
	0.074	2.06270363585745\\
	0.075	2.06255342486335\\
	0.076	2.06240361186655\\
	0.077	2.06225419608471\\
	0.078	2.06210517673962\\
	0.079	2.06195655305718\\
	0.08	2.06180832426736\\
	0.081	2.06166048960419\\
	0.082	2.06151304830576\\
	0.083	2.06136599961416\\
	0.084	2.06121934277548\\
	0.085	2.06107307703982\\
	0.086	2.0609272016612\\
	0.087	2.0607817158976\\
	0.088	2.06063661901092\\
	0.089	2.06049191026697\\
	0.09	2.06034758893542\\
	0.091	2.06020365428982\\
	0.092	2.06006010560756\\
	0.093	2.05991694216986\\
	0.094	2.05977416326173\\
	0.095	2.05963176817199\\
	0.096	2.05948975619322\\
	0.097	2.05934812662175\\
	0.098	2.05920687875765\\
	0.099	2.05906601190469\\
	0.1	2.05892552537036\\
	0.101	2.05878541846582\\
	0.102	2.05864569050588\\
	0.103	2.05850634080902\\
	0.104	2.05836736869734\\
	0.105	2.05822877349653\\
	0.106	2.0580905545359\\
	0.107	2.05795271114833\\
	0.108	2.05781524267027\\
	0.109	2.05767814844169\\
	0.11	2.0575414278061\\
	0.111	2.05740508011054\\
	0.112	2.05726910470551\\
	0.113	2.05713350094503\\
	0.114	2.05699826818654\\
	0.115	2.05686340579097\\
	0.116	2.05672891312264\\
	0.117	2.05659478954933\\
	0.118	2.05646103444219\\
	0.119	2.05632764717577\\
	0.12	2.05619462712799\\
	0.121	2.05606197368011\\
	0.122	2.05592968621676\\
	0.123	2.05579776412586\\
	0.124	2.05566620679869\\
	0.125	2.05553501362977\\
	0.126	2.05540418401695\\
	0.127	2.05527371736133\\
	0.128	2.05514361306725\\
	0.129	2.05501387054231\\
	0.13	2.05488448919734\\
	0.131	2.05475546844636\\
	0.132	2.0546268077066\\
	0.133	2.05449850639848\\
	0.134	2.05437056394559\\
	0.135	2.05424297977466\\
	0.136	2.0541157533156\\
	0.137	2.05398888400142\\
	0.138	2.05386237126825\\
	0.139	2.05373621455535\\
	0.14	2.05361041330504\\
	0.141	2.05348496696275\\
	0.142	2.05335987497695\\
	0.143	2.05323513679919\\
	0.144	2.05311075188404\\
	0.145	2.05298671968912\\
	0.146	2.05286303967504\\
	0.147	2.05273971130544\\
	0.148	2.05261673404695\\
	0.149	2.05249410736917\\
	0.15	2.05237183074467\\
	0.151	2.05224990364899\\
	0.152	2.0521283255606\\
	0.153	2.05200709596092\\
	0.154	2.05188621433428\\
	0.155	2.05176568016793\\
	0.156	2.05164549295202\\
	0.157	2.05152565217957\\
	0.158	2.05140615734651\\
	0.159	2.0512870079516\\
	0.16	2.0511682034965\\
	0.161	2.05104974348567\\
	0.162	2.05093162742644\\
	0.163	2.05081385482893\\
	0.164	2.05069642520611\\
	0.165	2.05057933807373\\
	0.166	2.05046259295032\\
	0.167	2.05034618935723\\
	0.168	2.05023012681854\\
	0.169	2.05011440486113\\
	0.17	2.0499990230146\\
	0.171	2.0498839808113\\
	0.172	2.04976927778633\\
	0.173	2.04965491347749\\
	0.174	2.04954088742529\\
	0.175	2.04942719917297\\
	0.176	2.04931384826643\\
	0.177	2.04920083425428\\
	0.178	2.04908815668779\\
	0.179	2.0489758151209\\
	0.18	2.04886380911019\\
	0.181	2.04875213821492\\
	0.182	2.04864080199695\\
	0.183	2.0485298000208\\
	0.184	2.04841913185358\\
	0.185	2.04830879706504\\
	0.186	2.04819879522752\\
	0.187	2.04808912591594\\
	0.188	2.04797978870782\\
	0.189	2.04787078318326\\
	0.19	2.04776210892492\\
	0.191	2.04765376551802\\
	0.192	2.04754575255033\\
	0.193	2.04743806961216\\
	0.194	2.04733071629637\\
	0.195	2.04722369219833\\
	0.196	2.04711699691593\\
	0.197	2.04701063004959\\
	0.198	2.04690459120222\\
	0.199	2.04679887997921\\
	0.2	2.04669349598847\\
	0.201	2.04658843884036\\
	0.202	2.04648370814774\\
	0.203	2.0463793035259\\
	0.204	2.04627522459262\\
	0.205	2.04617147096813\\
	0.206	2.04606804227507\\
	0.207	2.04596493813854\\
	0.208	2.04586215818608\\
	0.209	2.04575970204764\\
	0.21	2.04565756935556\\
	0.211	2.04555575974463\\
	0.212	2.04545427285201\\
	0.213	2.04535310831726\\
	0.214	2.04525226578235\\
	0.215	2.04515174489161\\
	0.216	2.04505154529173\\
	0.217	2.04495166663181\\
	0.218	2.04485210856326\\
	0.219	2.04475287073988\\
	0.22	2.04465395281782\\
	0.221	2.04455535445555\\
	0.222	2.04445707531389\\
	0.223	2.04435911505598\\
	0.224	2.0442614733473\\
	0.225	2.04416414985563\\
	0.226	2.04406714425108\\
	0.227	2.04397045620605\\
	0.228	2.04387408539525\\
	0.229	2.04377803149567\\
	0.23	2.04368229418661\\
	0.231	2.04358687314964\\
	0.232	2.0434917680686\\
	0.233	2.04339697862962\\
	0.234	2.04330250452109\\
	0.235	2.04320834543366\\
	0.236	2.04311450106022\\
	0.237	2.04302097109594\\
	0.238	2.04292775523822\\
	0.239	2.04283485318669\\
	0.24	2.04274226464323\\
	0.241	2.04264998931195\\
	0.242	2.04255802689918\\
	0.243	2.04246637711347\\
	0.244	2.04237503966559\\
	0.245	2.04228401426851\\
	0.246	2.04219330063741\\
	0.247	2.04210289848969\\
	0.248	2.04201280754491\\
	0.249	2.04192302752486\\
	0.25	2.04183355815348\\
	0.251	2.04174439915694\\
	0.252	2.04165555026354\\
	0.253	2.04156701120379\\
	0.254	2.04147878171034\\
	0.255	2.04139086151803\\
	0.256	2.04130325036387\\
	0.257	2.04121594798698\\
	0.258	2.04112895412869\\
	0.259	2.04104226853244\\
	0.26	2.04095589094384\\
	0.261	2.04086982111063\\
	0.262	2.04078405878268\\
	0.263	2.04069860371202\\
	0.264	2.04061345565278\\
	0.265	2.04052861436125\\
	0.266	2.0404440795958\\
	0.267	2.04035985111696\\
	0.268	2.04027592868737\\
	0.269	2.04019231207175\\
	0.27	2.04010900103697\\
	0.271	2.04002599535198\\
	0.272	2.03994329478785\\
	0.273	2.03986089911774\\
	0.274	2.03977880811691\\
	0.275	2.0396970215627\\
	0.276	2.03961553923457\\
	0.277	2.03953436091403\\
	0.278	2.03945348638471\\
	0.279	2.0393729154323\\
	0.28	2.03929264784457\\
	0.281	2.03921268341137\\
	0.282	2.03913302192463\\
	0.283	2.03905366317834\\
	0.284	2.03897460696856\\
	0.285	2.03889585309342\\
	0.286	2.0388174013531\\
	0.287	2.03873925154987\\
	0.288	2.03866140348801\\
	0.289	2.03858385697391\\
	0.29	2.03850661181597\\
	0.291	2.03842966782467\\
	0.292	2.03835302481251\\
	0.293	2.03827668259407\\
	0.294	2.03820064098595\\
	0.295	2.0381248998068\\
	0.296	2.03804945887731\\
	0.297	2.03797431802022\\
	0.298	2.03789947706028\\
	0.299	2.03782493582431\\
	0.3	2.03775069414112\\
	0.301	2.0376767518416\\
	0.302	2.03760310875864\\
	0.303	2.03752976472715\\
	0.304	2.0374567195841\\
	0.305	2.03738397316845\\
	0.306	2.0373115253212\\
	0.307	2.03723937588539\\
	0.308	2.03716752470604\\
	0.309	2.03709597163022\\
	0.31	2.03702471650701\\
	0.311	2.0369537591875\\
	0.312	2.03688309952482\\
	0.313	2.03681273737408\\
	0.314	2.03674267259243\\
	0.315	2.03667290503903\\
	0.316	2.03660343457503\\
	0.317	2.03653426106362\\
	0.318	2.03646538436998\\
	0.319	2.03639680436131\\
	0.32	2.03632852090681\\
	0.321	2.0362605338777\\
	0.322	2.0361928431472\\
	0.323	2.03612544859053\\
	0.324	2.03605835008493\\
	0.325	2.03599154750963\\
	0.326	2.03592504074589\\
	0.327	2.03585882967694\\
	0.328	2.03579291418805\\
	0.329	2.03572729416647\\
	0.33	2.03566196950146\\
	0.331	2.03559694008429\\
	0.332	2.03553220580823\\
	0.333	2.03546776656855\\
	0.334	2.03540362226254\\
	0.335	2.03533977278947\\
	0.336	2.03527621805063\\
	0.337	2.03521295794931\\
	0.338	2.0351499923908\\
	0.339	2.03508732128241\\
	0.34	2.03502494453343\\
	0.341	2.03496286205519\\
	0.342	2.03490107376098\\
	0.343	2.03483957956615\\
	0.344	2.034778379388\\
	0.345	2.03471747314589\\
	0.346	2.03465686076115\\
	0.347	2.03459654215715\\
	0.348	2.03453651725923\\
	0.349	2.03447678599477\\
	0.35	2.03441734829317\\
	0.351	2.03435820408581\\
	0.352	2.03429935330611\\
	0.353	2.03424079588948\\
	0.354	2.03418253177338\\
	0.355	2.03412456089725\\
	0.356	2.03406688320257\\
	0.357	2.03400949863283\\
	0.358	2.03395240713354\\
	0.359	2.03389560865224\\
	0.36	2.03383910313849\\
	0.361	2.03378289054386\\
	0.362	2.03372697082197\\
	0.363	2.03367134392845\\
	0.364	2.03361600982096\\
	0.365	2.0335609684592\\
	0.366	2.0335062198049\\
	0.367	2.03345176382182\\
	0.368	2.03339760047576\\
	0.369	2.03334372973455\\
	0.37	2.03329015156809\\
	0.371	2.03323686594827\\
	0.372	2.03318387284908\\
	0.373	2.03313117224652\\
	0.374	2.03307876411866\\
	0.375	2.0330266484456\\
	0.376	2.03297482520951\\
	0.377	2.03292329439461\\
	0.378	2.03287205598718\\
	0.379	2.03282110997557\\
	0.38	2.03277045635017\\
	0.381	2.03272009510345\\
	0.382	2.03267002622997\\
	0.383	2.03262024972632\\
	0.384	2.03257076559119\\
	0.385	2.03252157382535\\
	0.386	2.03247267443164\\
	0.387	2.03242406741498\\
	0.388	2.0323757527824\\
	0.389	2.03232773054298\\
	0.39	2.03228000070794\\
	0.391	2.03223256329055\\
	0.392	2.03218541830622\\
	0.393	2.03213856577243\\
	0.394	2.03209200570878\\
	0.395	2.03204573813699\\
	0.396	2.03199976308088\\
	0.397	2.03195408056639\\
	0.398	2.03190869062157\\
	0.399	2.03186359327663\\
	0.4	2.03181878856386\\
	0.401	2.03177427651772\\
	0.402	2.03173005717479\\
	0.403	2.03168613057379\\
	0.404	2.03164249675559\\
	0.405	2.0315991557632\\
	0.406	2.03155610764181\\
	0.407	2.03151335243872\\
	0.408	2.03147089020343\\
	0.409	2.0314287209876\\
	0.41	2.03138684484505\\
	0.411	2.03134526183177\\
	0.412	2.03130397200595\\
	0.413	2.03126297542796\\
	0.414	2.03122227216034\\
	0.415	2.03118186226785\\
	0.416	2.03114174581743\\
	0.417	2.03110192287824\\
	0.418	2.03106239352163\\
	0.419	2.03102315782119\\
	0.42	2.0309842158527\\
	0.421	2.03094556769419\\
	0.422	2.03090721342592\\
	0.423	2.03086915313037\\
	0.424	2.03083138689226\\
	0.425	2.03079391479858\\
	0.426	2.03075673693856\\
	0.427	2.03071985340368\\
	0.428	2.03068326428771\\
	0.429	2.03064696968665\\
	0.43	2.03061096969881\\
	0.431	2.03057526442479\\
	0.432	2.03053985396744\\
	0.433	2.03050473843193\\
	0.434	2.03046991792574\\
	0.435	2.03043539255864\\
	0.436	2.03040116244273\\
	0.437	2.0303672276924\\
	0.438	2.03033358842441\\
	0.439	2.03030024475783\\
	0.44	2.03026719681408\\
	0.441	2.0302344447169\\
	0.442	2.03020198859244\\
	0.443	2.03016982856916\\
	0.444	2.03013796477792\\
	0.445	2.03010639735195\\
	0.446	2.03007512642685\\
	0.447	2.03004415214063\\
	0.448	2.0300134746337\\
	0.449	2.02998309404885\\
	0.45	2.02995301053133\\
	0.451	2.02992322422876\\
	0.452	2.02989373529122\\
	0.453	2.02986454387124\\
	0.454	2.02983565012377\\
	0.455	2.02980705420622\\
	0.456	2.02977875627847\\
	0.457	2.02975075650288\\
	0.458	2.02972305504426\\
	0.459	2.02969565206994\\
	0.46	2.02966854774972\\
	0.461	2.02964174225593\\
	0.462	2.0296152357634\\
	0.463	2.02958902844949\\
	0.464	2.02956312049408\\
	0.465	2.0295375120796\\
	0.466	2.02951220339104\\
	0.467	2.02948719461593\\
	0.468	2.02946248594439\\
	0.469	2.02943807756911\\
	0.47	2.02941396968537\\
	0.471	2.02939016249104\\
	0.472	2.02936665618662\\
	0.473	2.0293434509752\\
	0.474	2.02932054706253\\
	0.475	2.02929794465697\\
	0.476	2.02927564396955\\
	0.477	2.02925364521395\\
	0.478	2.02923194860653\\
	0.479	2.02921055436632\\
	0.48	2.02918946271504\\
	0.481	2.02916867387713\\
	0.482	2.02914818807973\\
	0.483	2.02912800555271\\
	0.484	2.02910812652867\\
	0.485	2.02908855124296\\
	0.486	2.0290692799337\\
	0.487	2.02905031284176\\
	0.488	2.02903165021082\\
	0.489	2.02901329228733\\
	0.49	2.02899523932056\\
	0.491	2.02897749156259\\
	0.492	2.02896004926834\\
	0.493	2.02894291269557\\
	0.494	2.0289260821049\\
	0.495	2.0289095577598\\
	0.496	2.02889333992664\\
	0.497	2.02887742887469\\
	0.498	2.0288618248761\\
	0.499	2.02884652820597\\
	0.5	2.02883153914231\\
	0.501	2.0288168579661\\
	0.502	2.02880248496127\\
	0.503	2.02878842041471\\
	0.504	2.02877466461633\\
	0.505	2.02876121785901\\
	0.506	2.02874808043867\\
	0.507	2.02873525265426\\
	0.508	2.02872273480776\\
	0.509	2.02871052720422\\
	0.51	2.02869863015177\\
	0.511	2.02868704396162\\
	0.512	2.0286757689481\\
	0.513	2.02866480542865\\
	0.514	2.02865415372384\\
	0.515	2.0286438141574\\
	0.516	2.02863378705623\\
	0.517	2.0286240727504\\
	0.518	2.0286146715732\\
	0.519	2.02860558386112\\
	0.52	2.02859680995388\\
	0.521	2.02858835019447\\
	0.522	2.02858020492911\\
	0.523	2.02857237450733\\
	0.524	2.02856485928195\\
	0.525	2.02855765960911\\
	0.526	2.02855077584828\\
	0.527	2.02854420836228\\
	0.528	2.0285379575173\\
	0.529	2.02853202368292\\
	0.53	2.02852640723213\\
	0.531	2.02852110854134\\
	0.532	2.02851612799039\\
	0.533	2.0285114659626\\
	0.534	2.02850712284477\\
	0.535	2.02850309902717\\
	0.536	2.02849939490362\\
	0.537	2.02849601087148\\
	0.538	2.02849294733164\\
	0.539	2.02849020468858\\
	0.54	2.0284877833504\\
	0.541	2.02848568372878\\
	0.542	2.02848390623908\\
	0.543	2.02848245130027\\
	0.544	2.02848131933505\\
	0.545	2.02848051076979\\
	0.546	2.0284800260346\\
	0.547	2.02847986556332\\
	0.548	2.02848002979357\\
	0.549	2.02848051916674\\
	0.55	2.02848133412806\\
	0.551	2.02848247512658\\
	0.552	2.02848394261519\\
	0.553	2.02848573705067\\
	0.554	2.02848785889372\\
	0.555	2.02849030860895\\
	0.556	2.02849308666491\\
	0.557	2.02849619353415\\
	0.558	2.0284996296932\\
	0.559	2.02850339562261\\
	0.56	2.02850749180699\\
	0.561	2.02851191873501\\
	0.562	2.02851667689946\\
	0.563	2.02852176679721\\
	0.564	2.02852718892933\\
	0.565	2.02853294380104\\
	0.566	2.02853903192175\\
	0.567	2.02854545380511\\
	0.568	2.02855220996904\\
	0.569	2.02855930093571\\
	0.57	2.02856672723164\\
	0.571	2.02857448938765\\
	0.572	2.02858258793894\\
	0.573	2.0285910234251\\
	0.574	2.02859979639017\\
	0.575	2.02860890738259\\
	0.576	2.02861835695533\\
	0.577	2.02862814566583\\
	0.578	2.02863827407611\\
	0.579	2.02864874275273\\
	0.58	2.02865955226686\\
	0.581	2.0286707031943\\
	0.582	2.02868219611552\\
	0.583	2.02869403161569\\
	0.584	2.02870621028468\\
	0.585	2.02871873271714\\
	0.586	2.02873159951251\\
	0.587	2.02874481127505\\
	0.588	2.02875836861388\\
	0.589	2.028772272143\\
	0.59	2.02878652248136\\
	0.591	2.02880112025284\\
	0.592	2.02881606608632\\
	0.593	2.02883136061574\\
	0.594	2.02884700448006\\
	0.595	2.02886299832337\\
	0.596	2.02887934279489\\
	0.597	2.02889603854901\\
	0.598	2.02891308624533\\
	0.599	2.02893048654869\\
	0.6	2.02894824012924\\
	0.601	2.02896634766244\\
	0.602	2.0289848098291\\
	0.603	2.02900362731546\\
	0.604	2.02902280081317\\
	0.605	2.02904233101938\\
	0.606	2.02906221863676\\
	0.607	2.02908246437355\\
	0.608	2.02910306894358\\
	0.609	2.02912403306633\\
	0.61	2.02914535746697\\
	0.611	2.0291670428764\\
	0.612	2.0291890900313\\
	0.613	2.02921149967416\\
	0.614	2.02923427255334\\
	0.615	2.02925740942309\\
	0.616	2.02928091104364\\
	0.617	2.02930477818119\\
	0.618	2.029329011608\\
	0.619	2.02935361210242\\
	0.62	2.02937858044893\\
	0.621	2.02940391743821\\
	0.622	2.02942962386715\\
	0.623	2.02945570053895\\
	0.624	2.02948214826313\\
	0.625	2.0295089678556\\
	0.626	2.02953616013868\\
	0.627	2.02956372594121\\
	0.628	2.02959166609853\\
	0.629	2.02961998145261\\
	0.63	2.02964867285202\\
	0.631	2.02967774115206\\
	0.632	2.02970718721475\\
	0.633	2.02973701190894\\
	0.634	2.02976721611032\\
	0.635	2.02979780070152\\
	0.636	2.02982876657212\\
	0.637	2.02986011461874\\
	0.638	2.0298918457451\\
	0.639	2.02992396086204\\
	0.64	2.02995646088763\\
	0.641	2.02998934674721\\
	0.642	2.03002261937343\\
	0.643	2.03005627970634\\
	0.644	2.03009032869346\\
	0.645	2.0301247672898\\
	0.646	2.03015959645795\\
	0.647	2.03019481716817\\
	0.648	2.03023043039841\\
	0.649	2.0302664371344\\
	0.65	2.03030283836971\\
	0.651	2.03033963510585\\
	0.652	2.03037682835226\\
	0.653	2.03041441912647\\
	0.654	2.03045240845412\\
	0.655	2.03049079736904\\
	0.656	2.03052958691332\\
	0.657	2.03056877813739\\
	0.658	2.03060837210009\\
	0.659	2.03064836986876\\
	0.66	2.03068877251927\\
	0.661	2.03072958113617\\
	0.662	2.03077079681269\\
	0.663	2.03081242065087\\
	0.664	2.03085445376162\\
	0.665	2.03089689726482\\
	0.666	2.03093975228937\\
	0.667	2.03098301997329\\
	0.668	2.03102670146382\\
	0.669	2.03107079791746\\
	0.67	2.03111531050011\\
	0.671	2.03116024038712\\
	0.672	2.0312055887634\\
	0.673	2.03125135682348\\
	0.674	2.03129754577162\\
	0.675	2.03134415682192\\
	0.676	2.03139119119838\\
	0.677	2.03143865013501\\
	0.678	2.03148653487591\\
	0.679	2.0315348466754\\
	0.68	2.03158358679808\\
	0.681	2.03163275651895\\
	0.682	2.03168235712351\\
	0.683	2.03173238990784\\
	0.684	2.03178285617875\\
	0.685	2.03183375725382\\
	0.686	2.03188509446156\\
	0.687	2.03193686914149\\
	0.688	2.03198908264426\\
	0.689	2.03204173633176\\
	0.69	2.0320948315772\\
	0.691	2.03214836976527\\
	0.692	2.03220235229224\\
	0.693	2.03225678056605\\
	0.694	2.03231165600646\\
	0.695	2.03236698004516\\
	0.696	2.03242275412587\\
	0.697	2.03247897970449\\
	0.698	2.03253565824921\\
	0.699	2.03259279124064\\
	0.7	2.03265038017194\\
	0.701	2.03270842654894\\
	0.702	2.03276693189028\\
	0.703	2.03282589772754\\
	0.704	2.03288532560537\\
	0.705	2.03294521708164\\
	0.706	2.03300557372755\\
	0.707	2.03306639712781\\
	0.708	2.03312768888075\\
	0.709	2.03318945059849\\
	0.71	2.03325168390707\\
	0.711	2.03331439044658\\
	0.712	2.03337757187136\\
	0.713	2.03344122985012\\
	0.714	2.03350536606609\\
	0.715	2.0335699822172\\
	0.716	2.03363508001621\\
	0.717	2.03370066119091\\
	0.718	2.03376672748425\\
	0.719	2.03383328065454\\
	0.72	2.03390032247556\\
	0.721	2.03396785473683\\
	0.722	2.03403587924366\\
	0.723	2.03410439781745\\
	0.724	2.03417341229577\\
	0.725	2.0342429245326\\
	0.726	2.03431293639851\\
	0.727	2.03438344978081\\
	0.728	2.03445446658379\\
	0.729	2.03452598872887\\
	0.73	2.03459801815483\\
	0.731	2.03467055681799\\
	0.732	2.0347436066924\\
	0.733	2.0348171697701\\
	0.734	2.03489124806125\\
	0.735	2.0349658435944\\
	0.736	2.03504095841669\\
	0.737	2.03511659459406\\
	0.738	2.03519275421147\\
	0.739	2.03526943937314\\
	0.74	2.03534665220276\\
	0.741	2.03542439484375\\
	0.742	2.03550266945945\\
	0.743	2.03558147823342\\
	0.744	2.03566082336961\\
	0.745	2.03574070709269\\
	0.746	2.03582113164823\\
	0.747	2.03590209930299\\
	0.748	2.03598361234517\\
	0.749	2.03606567308468\\
	0.75	2.03614828385341\\
	0.751	2.03623144700549\\
	0.752	2.03631516491756\\
	0.753	2.03639943998908\\
	0.754	2.0364842746426\\
	0.755	2.03656967132403\\
	0.756	2.03665563250296\\
	0.757	2.03674216067298\\
	0.758	2.03682925835192\\
	0.759	2.03691692808223\\
	0.76	2.03700517243123\\
	0.761	2.03709399399151\\
	0.762	2.03718339538118\\
	0.763	2.03727337924422\\
	0.764	2.03736394825088\\
	0.765	2.03745510509791\\
	0.766	2.03754685250902\\
	0.767	2.03763919323517\\
	0.768	2.03773213005493\\
	0.769	2.03782566577489\\
	0.77	2.03791980323\\
	0.771	2.03801454528395\\
	0.772	2.03810989482957\\
	0.773	2.03820585478922\\
	0.774	2.03830242811519\\
	0.775	2.0383996177901\\
	0.776	2.03849742682734\\
	0.777	2.03859585827145\\
	0.778	2.0386949151986\\
	0.779	2.03879460071697\\
	0.78	2.03889491796726\\
	0.781	2.0389958701231\\
	0.782	2.03909746039152\\
	0.783	2.03919969201343\\
	0.784	2.03930256826409\\
	0.785	2.0394060924536\\
	0.786	2.03951026792741\\
	0.787	2.0396150980668\\
	0.788	2.03972058628944\\
	0.789	2.03982673604985\\
	0.79	2.03993355084\\
	0.791	2.04004103418981\\
	0.792	2.04014918966774\\
	0.793	2.04025802088133\\
	0.794	2.04036753147781\\
	0.795	2.04047772514463\\
	0.796	2.04058860561013\\
	0.797	2.04070017664411\\
	0.798	2.04081244205845\\
	0.799	2.04092540570778\\
	0.8	2.04103907149009\\
	0.801	2.04115344334741\\
	0.802	2.0412685252665\\
	0.803	2.0413843212795\\
	0.804	2.04150083546466\\
	0.805	2.04161807194705\\
	0.806	2.04173603489928\\
	0.807	2.04185472854225\\
	0.808	2.04197415714594\\
	0.809	2.04209432503011\\
	0.81	2.04221523656519\\
	0.811	2.042336896173\\
	0.812	2.04245930832764\\
	0.813	2.04258247755628\\
	0.814	2.04270640844006\\
	0.815	2.04283110561494\\
	0.816	2.04295657377261\\
	0.817	2.04308281766142\\
	0.818	2.04320984208727\\
	0.819	2.04333765191461\\
	0.82	2.04346625206738\\
	0.821	2.04359564753004\\
	0.822	2.04372584334858\\
	0.823	2.04385684463151\\
	0.824	2.043988656551\\
	0.825	2.04412128434392\\
	0.826	2.04425473331296\\
	0.827	2.04438900882777\\
	0.828	2.0445241163261\\
	0.829	2.04466006131503\\
	0.83	2.04479684937213\\
	0.831	2.04493448614674\\
	0.832	2.04507297736123\\
	0.833	2.04521232881228\\
	0.834	2.04535254637223\\
	0.835	2.04549363599043\\
	0.836	2.04563560369463\\
	0.837	2.0457784555924\\
	0.838	2.0459221978726\\
	0.839	2.04606683680685\\
	0.84	2.04621237875107\\
	0.841	2.04635883014704\\
	0.842	2.04650619752399\\
	0.843	2.04665448750026\\
	0.844	2.04680370678495\\
	0.845	2.04695386217965\\
	0.846	2.04710496058021\\
	0.847	2.04725700897853\\
	0.848	2.04741001446444\\
	0.849	2.04756398422752\\
	0.85	2.04771892555913\\
	0.851	2.04787484585435\\
	0.852	2.04803175261402\\
	0.853	2.04818965344685\\
	0.854	2.04834855607155\\
	0.855	2.04850846831906\\
	0.856	2.04866939813475\\
	0.857	2.04883135358079\\
	0.858	2.04899434283851\\
	0.859	2.04915837421082\\
	0.86	2.04932345612473\\
	0.861	2.04948959713392\\
	0.862	2.04965680592135\\
	0.863	2.049825091302\\
	0.864	2.04999446222563\\
	0.865	2.05016492777964\\
	0.866	2.050336497192\\
	0.867	2.05050917983427\\
	0.868	2.05068298522468\\
	0.869	2.05085792303132\\
	0.87	2.0510340030754\\
	0.871	2.05121123533463\\
	0.872	2.05138962994666\\
	0.873	2.05156919721262\\
	0.874	2.05174994760079\\
	0.875	2.05193189175035\\
	0.876	2.05211504047524\\
	0.877	2.05229940476816\\
	0.878	2.05248499580462\\
	0.879	2.05267182494716\\
	0.88	2.05285990374974\\
	0.881	2.0530492439621\\
	0.882	2.05323985753444\\
	0.883	2.05343175662212\\
	0.884	2.05362495359052\\
	0.885	2.05381946102005\\
	0.886	2.05401529171138\\
	0.887	2.05421245869068\\
	0.888	2.05441097521518\\
	0.889	2.05461085477879\\
	0.89	2.05481211111796\\
	0.891	2.05501475821766\\
	0.892	2.05521881031762\\
	0.893	2.05542428191871\\
	0.894	2.0556311877895\\
	0.895	2.05583954297314\\
	0.896	2.05604936279434\\
	0.897	2.0562606628666\\
	0.898	2.05647345909973\\
	0.899	2.05668776770755\\
	0.9	2.05690360521584\\
	0.901	2.05712098847061\\
	0.902	2.05733993464657\\
	0.903	2.05756046125592\\
	0.904	2.05778258615738\\
	0.905	2.05800632756562\\
	0.906	2.05823170406083\\
	0.907	2.05845873459882\\
	0.908	2.05868743852127\\
	0.909	2.0589178355664\\
	0.91	2.05914994588005\\
	0.911	2.05938379002701\\
	0.912	2.0596193890028\\
	0.913	2.05985676424588\\
	0.914	2.06009593765016\\
	0.915	2.06033693157803\\
	0.916	2.06057976887378\\
	0.917	2.06082447287745\\
	0.918	2.06107106743921\\
	0.919	2.0613195769341\\
	0.92	2.06157002627739\\
	0.921	2.06182244094032\\
	0.922	2.06207684696644\\
	0.923	2.06233327098844\\
	0.924	2.06259174024547\\
	0.925	2.06285228260111\\
	0.926	2.06311492656182\\
	0.927	2.06337970129593\\
	0.928	2.06364663665326\\
	0.929	2.06391576318525\\
	0.93	2.0641871121657\\
	0.931	2.06446071561203\\
	0.932	2.0647366063071\\
	0.933	2.06501481782155\\
	0.934	2.06529538453668\\
	0.935	2.06557834166779\\
	0.936	2.06586372528789\\
	0.937	2.06615157235192\\
	0.938	2.06644192072115\\
	0.939	2.06673480918787\\
	0.94	2.06703027750021\\
	0.941	2.06732836638695\\
	0.942	2.06762911758209\\
	0.943	2.06793257384921\\
	0.944	2.06823877900511\\
	0.945	2.06854777794263\\
	0.946	2.06885961665236\\
	0.947	2.06917434224258\\
	0.948	2.06949200295727\\
	0.949	2.06981264819141\\
	0.95	2.07013632850284\\
	0.951	2.07046309562006\\
	0.952	2.07079300244474\\
	0.953	2.07112610304784\\
	0.954	2.07146245265787\\
	0.955	2.0718021076396\\
	0.956	2.07214512546097\\
	0.957	2.07249156464584\\
	0.958	2.0728414847093\\
	0.959	2.07319494607202\\
	0.96	2.07355200994888\\
	0.961	2.07391273820651\\
	0.962	2.07427719318283\\
	0.963	2.0746454374604\\
	0.964	2.07501753358318\\
	0.965	2.07539354370424\\
	0.966	2.07577352914857\\
	0.967	2.07615754987147\\
	0.968	2.0765456637881\\
	0.969	2.07693792594333\\
	0.97	2.07733438748292\\
	0.971	2.07773509437651\\
	0.972	2.07814008582906\\
	0.973	2.07854939229883\\
	0.974	2.07896303301605\\
	0.975	2.07938101286349\\
	0.976	2.07980331843606\\
	0.977	2.08022991303611\\
	0.978	2.08066073027739\\
	0.979	2.0810956658538\\
	0.98	2.08153456686268\\
	0.981	2.0819772178341\\
	0.982	2.08242332226868\\
	0.983	2.08287247796884\\
	0.984	2.08332414366443\\
	0.985	2.08377759322284\\
	0.986	2.08423185181862\\
	0.987	2.08468560532949\\
	0.988	2.0851370690321\\
	0.989	2.08558379269529\\
	0.99	2.08602236305065\\
	0.991	2.08644793434972\\
	0.992	2.08685345778095\\
	0.993	2.08722835407871\\
	0.994	2.08755608537033\\
	0.995	2.08780935752348\\
	0.996	2.08793961406018\\
	0.997	2.08785043394724\\
	0.998	2.08731320223515\\
	0.999	2.08556153551795\\
	1	2.03749238329029\\
};
\addlegendentry{$q = 0.35$}

\end{axis}
\end{tikzpicture}%
\caption{The CPT value of player $1$ in example~\ref{ex: No blackboxNE}. Here, $p$ and $q$ denote the black-box strategies for player $1$ and $2$, respectively. 
Note the rise and sharp drop in the two curves near $p = 1$.
For the curve for $q = 0.3$, the global maximum is attained at $p = 0$, whereas, for the curve for $q = 0.35$, the global maximum is attained close to $p = 1$, specifically for some $p \in [0.9,1]$.}
\label{fig: f_plot}
\end{figure}

==> plots/wt_plot_alice.tex <==
%!TEX root = ../main.tex

\begin{figure}
\centering
\begin{tikzpicture}[scale = 1]
    \begin{axis}[
    	xmin = 0,
    	xmax = 1,
    	ymin = 0,
    	ymax = 1,
        xlabel=$p$,
        ylabel=$w^+(p)$,
        every axis plot/.append style={ultra thick},
        legend style={ at={(0.4,0.9)}, anchor=north east, align=left, draw=white!15!black}]
\addplot [smooth]
  table[row sep=crcr]{%
	0	0\\
	0.001	0.0412289088888517\\
	0.002	0.0501570056205593\\
	0.003	0.0564798805041237\\
	0.004	0.0615680329671547\\
	0.005	0.0659102926477624\\
	0.006	0.0697442757297738\\
	0.007	0.0732055818744291\\
	0.008	0.0763797661437423\\
	0.009	0.0793246834239456\\
	0.01	0.0820815011067285\\
	0.011	0.0846806797153766\\
	0.012	0.0871454663583521\\
	0.013	0.0894940549622183\\
	0.014	0.091740984733127\\
	0.015	0.093898080277226\\
	0.016	0.0959751039027514\\
	0.017	0.0979802205612093\\
	0.018	0.0999203370145412\\
	0.019	0.101801354296931\\
	0.02	0.103628359000204\\
	0.021	0.105405770502903\\
	0.022	0.107137455890231\\
	0.023	0.108826820791544\\
	0.024	0.110476882002991\\
	0.025	0.112090326149783\\
	0.026	0.113669557519454\\
	0.027	0.115216737402341\\
	0.028	0.116733816704126\\
	0.029	0.118222563178932\\
	0.03	0.119684584324266\\
	0.031	0.121121346749716\\
	0.032	0.122534192658189\\
	0.033	0.123924353946519\\
	0.034	0.125292964330718\\
	0.035	0.126641069822303\\
	0.036	0.127969637820461\\
	0.037	0.129279565036138\\
	0.038	0.130571684425518\\
	0.039	0.131846771279439\\
	0.04	0.133105548590436\\
	0.041	0.134348691798963\\
	0.042	0.135576833003938\\
	0.043	0.136790564709357\\
	0.044	0.137990443167652\\
	0.045	0.139176991371352\\
	0.046	0.140350701737018\\
	0.047	0.141512038519084\\
	0.048	0.142661439985942\\
	0.049	0.143799320386136\\
	0.05	0.144926071728781\\
	0.051	0.146042065399105\\
	0.052	0.147147653627311\\
	0.053	0.148243170826648\\
	0.054	0.149328934814554\\
	0.055	0.150405247929094\\
	0.056	0.151472398051375\\
	0.057	0.152530659543413\\
	0.058	0.153580294109798\\
	0.059	0.154621551590543\\
	0.06	0.155654670691696\\
	0.061	0.156679879659548\\
	0.062	0.157697396903652\\
	0.063	0.158707431573283\\
	0.064	0.159710184091526\\
	0.065	0.160705846650698\\
	0.066	0.161694603672468\\
	0.067	0.162676632235677\\
	0.068	0.16365210247458\\
	0.069	0.164621177949957\\
	0.07	0.165584015995309\\
	0.071	0.166540768040134\\
	0.072	0.167491579912122\\
	0.073	0.168436592119892\\
	0.074	0.169375940117796\\
	0.075	0.170309754554134\\
	0.076	0.171238161504044\\
	0.077	0.172161282688191\\
	0.078	0.173079235678299\\
	0.079	0.173992134090469\\
	0.08	0.174900087767171\\
	0.081	0.175803202948684\\
	0.082	0.176701582434734\\
	0.083	0.177595325737001\\
	0.084	0.178484529223111\\
	0.085	0.179369286252685\\
	0.086	0.18024968730597\\
	0.087	0.18112582010555\\
	0.088	0.181997769731556\\
	0.089	0.182865618730834\\
	0.09	0.183729447220407\\
	0.091	0.184589332985626\\
	0.092	0.185445351573319\\
	0.093	0.186297576380245\\
	0.094	0.187146078737145\\
	0.095	0.187990927988651\\
	0.096	0.188832191569295\\
	0.097	0.18966993507585\\
	0.098	0.190504222336218\\
	0.099	0.191335115475055\\
	0.1	0.192162674976333\\
	0.101	0.192986959742998\\
	0.102	0.193808027153889\\
	0.103	0.194625933118081\\
	0.104	0.195440732126771\\
	0.105	0.196252477302863\\
	0.106	0.197061220448361\\
	0.107	0.197867012089686\\
	0.108	0.19866990152104\\
	0.109	0.199469936845902\\
	0.11	0.200267165016763\\
	0.111	0.201061631873191\\
	0.112	0.201853382178298\\
	0.113	0.202642459653708\\
	0.114	0.203428907013087\\
	0.115	0.204212765994311\\
	0.116	0.204994077390335\\
	0.117	0.205772881078835\\
	0.118	0.206549216050676\\
	0.119	0.207323120437252\\
	0.12	0.208094631536776\\
	0.121	0.208863785839547\\
	0.122	0.209630619052248\\
	0.123	0.210395166121329\\
	0.124	0.211157461255501\\
	0.125	0.211917537947396\\
	0.126	0.212675428994421\\
	0.127	0.213431166518843\\
	0.128	0.214184781987151\\
	0.129	0.214936306228704\\
	0.13	0.215685769453722\\
	0.131	0.216433201270625\\
	0.132	0.217178630702768\\
	0.133	0.217922086204583\\
	0.134	0.218663595677161\\
	0.135	0.219403186483295\\
	0.136	0.220140885462006\\
	0.137	0.22087671894258\\
	0.138	0.221610712758119\\
	0.139	0.222342892258649\\
	0.14	0.223073282323784\\
	0.141	0.223801907374974\\
	0.142	0.224528791387349\\
	0.143	0.225253957901182\\
	0.144	0.22597743003297\\
	0.145	0.226699230486171\\
	0.146	0.227419381561589\\
	0.147	0.228137905167435\\
	0.148	0.228854822829067\\
	0.149	0.229570155698429\\
	0.15	0.230283924563197\\
	0.151	0.230996149855635\\
	0.152	0.23170685166119\\
	0.153	0.232416049726821\\
	0.154	0.23312376346907\\
	0.155	0.233830011981903\\
	0.156	0.234534814044303\\
	0.157	0.235238188127649\\
	0.158	0.235940152402871\\
	0.159	0.236640724747396\\
	0.16	0.237339922751894\\
	0.161	0.238037763726829\\
	0.162	0.23873426470882\\
	0.163	0.239429442466818\\
	0.164	0.240123313508113\\
	0.165	0.240815894084168\\
	0.166	0.241507200196293\\
	0.167	0.242197247601152\\
	0.168	0.24288605181613\\
	0.169	0.243573628124541\\
	0.17	0.244259991580701\\
	0.171	0.244945157014858\\
	0.172	0.245629139037994\\
	0.173	0.246311952046489\\
	0.174	0.246993610226672\\
	0.175	0.24767412755924\\
	0.176	0.248353517823568\\
	0.177	0.249031794601903\\
	0.178	0.249708971283446\\
	0.179	0.250385061068331\\
	0.18	0.251060076971501\\
	0.181	0.251734031826486\\
	0.182	0.252406938289077\\
	0.183	0.253078808840916\\
	0.184	0.253749655792993\\
	0.185	0.254419491289047\\
	0.186	0.255088327308896\\
	0.187	0.255756175671672\\
	0.188	0.256423048038983\\
	0.189	0.257088955917993\\
	0.19	0.257753910664432\\
	0.191	0.258417923485527\\
	0.192	0.259081005442866\\
	0.193	0.259743167455192\\
	0.194	0.260404420301131\\
	0.195	0.261064774621849\\
	0.196	0.261724240923659\\
	0.197	0.262382829580554\\
	0.198	0.263040550836683\\
	0.199	0.263697414808779\\
	0.2	0.264353431488517\\
	0.201	0.265008610744825\\
	0.202	0.265662962326146\\
	0.203	0.266316495862634\\
	0.204	0.26696922086832\\
	0.205	0.267621146743207\\
	0.206	0.26827228277534\\
	0.207	0.268922638142812\\
	0.208	0.269572221915733\\
	0.209	0.270221043058158\\
	0.21	0.270869110429965\\
	0.211	0.271516432788697\\
	0.212	0.272163018791364\\
	0.213	0.272808876996204\\
	0.214	0.273454015864405\\
	0.215	0.27409844376179\\
	0.216	0.274742168960472\\
	0.217	0.275385199640465\\
	0.218	0.276027543891265\\
	0.219	0.276669209713399\\
	0.22	0.277310205019937\\
	0.221	0.277950537637979\\
	0.222	0.278590215310104\\
	0.223	0.279229245695793\\
	0.224	0.279867636372822\\
	0.225	0.280505394838628\\
	0.226	0.281142528511642\\
	0.227	0.281779044732599\\
	0.228	0.282414950765824\\
	0.229	0.283050253800485\\
	0.23	0.283684960951826\\
	0.231	0.284319079262376\\
	0.232	0.284952615703126\\
	0.233	0.285585577174698\\
	0.234	0.286217970508474\\
	0.235	0.286849802467713\\
	0.236	0.287481079748645\\
	0.237	0.288111808981543\\
	0.238	0.288741996731771\\
	0.239	0.289371649500817\\
	0.24	0.290000773727303\\
	0.241	0.290629375787976\\
	0.242	0.291257461998684\\
	0.243	0.291885038615326\\
	0.244	0.292512111834792\\
	0.245	0.29313868779588\\
	0.246	0.293764772580196\\
	0.247	0.294390372213045\\
	0.248	0.295015492664293\\
	0.249	0.295640139849223\\
	0.25	0.296264319629372\\
	0.251	0.296888037813352\\
	0.252	0.297511300157658\\
	0.253	0.298134112367458\\
	0.254	0.298756480097371\\
	0.255	0.299378408952236\\
	0.256	0.299999904487855\\
	0.257	0.300620972211736\\
	0.258	0.301241617583814\\
	0.259	0.301861846017161\\
	0.26	0.30248166287869\\
	0.261	0.303101073489835\\
	0.262	0.303720083127232\\
	0.263	0.304338697023375\\
	0.264	0.304956920367275\\
	0.265	0.305574758305093\\
	0.266	0.306192215940776\\
	0.267	0.306809298336671\\
	0.268	0.307426010514134\\
	0.269	0.30804235745413\\
	0.27	0.30865834409782\\
	0.271	0.309273975347137\\
	0.272	0.309889256065357\\
	0.273	0.310504191077656\\
	0.274	0.311118785171661\\
	0.275	0.311733043097993\\
	0.276	0.312346969570792\\
	0.277	0.312960569268248\\
	0.278	0.31357384683311\\
	0.279	0.314186806873196\\
	0.28	0.314799453961889\\
	0.281	0.315411792638629\\
	0.282	0.316023827409394\\
	0.283	0.316635562747176\\
	0.284	0.317247003092447\\
	0.285	0.317858152853619\\
	0.286	0.318469016407499\\
	0.287	0.319079598099733\\
	0.288	0.319689902245242\\
	0.289	0.320299933128661\\
	0.29	0.320909695004755\\
	0.291	0.321519192098848\\
	0.292	0.322128428607227\\
	0.293	0.322737408697551\\
	0.294	0.323346136509252\\
	0.295	0.32395461615393\\
	0.296	0.324562851715737\\
	0.297	0.325170847251763\\
	0.298	0.325778606792409\\
	0.299	0.326386134341763\\
	0.3	0.326993433877961\\
	0.301	0.32760050935355\\
	0.302	0.32820736469584\\
	0.303	0.328814003807256\\
	0.304	0.329420430565685\\
	0.305	0.33002664882481\\
	0.306	0.33063266241445\\
	0.307	0.331238475140885\\
	0.308	0.331844090787189\\
	0.309	0.332449513113544\\
	0.31	0.333054745857557\\
	0.311	0.333659792734576\\
	0.312	0.334264657437995\\
	0.313	0.334869343639556\\
	0.314	0.335473854989651\\
	0.315	0.336078195117614\\
	0.316	0.336682367632014\\
	0.317	0.337286376120941\\
	0.318	0.337890224152292\\
	0.319	0.338493915274045\\
	0.32	0.339097453014537\\
	0.321	0.339700840882739\\
	0.322	0.34030408236852\\
	0.323	0.340907180942912\\
	0.324	0.341510140058376\\
	0.325	0.342112963149053\\
	0.326	0.342715653631023\\
	0.327	0.343318214902555\\
	0.328	0.343920650344356\\
	0.329	0.344522963319813\\
	0.33	0.345125157175238\\
	0.331	0.345727235240103\\
	0.332	0.34632920082728\\
	0.333	0.346931057233271\\
	0.334	0.347532807738435\\
	0.335	0.348134455607221\\
	0.336	0.348736004088388\\
	0.337	0.349337456415227\\
	0.338	0.34993881580578\\
	0.339	0.350540085463057\\
	0.34	0.351141268575245\\
	0.341	0.351742368315926\\
	0.342	0.352343387844279\\
	0.343	0.35294433030529\\
	0.344	0.35354519882995\\
	0.345	0.354145996535464\\
	0.346	0.354746726525442\\
	0.347	0.355347391890101\\
	0.348	0.355947995706455\\
	0.349	0.356548541038509\\
	0.35	0.357149030937448\\
	0.351	0.357749468441827\\
	0.352	0.358349856577752\\
	0.353	0.358950198359066\\
	0.354	0.359550496787531\\
	0.355	0.360150754853005\\
	0.356	0.360750975533622\\
	0.357	0.361351161795967\\
	0.358	0.361951316595246\\
	0.359	0.362551442875462\\
	0.36	0.363151543569584\\
	0.361	0.363751621599714\\
	0.362	0.364351679877252\\
	0.363	0.364951721303065\\
	0.364	0.365551748767644\\
	0.365	0.366151765151271\\
	0.366	0.366751773324174\\
	0.367	0.367351776146686\\
	0.368	0.367951776469405\\
	0.369	0.368551777133343\\
	0.37	0.369151780970083\\
	0.371	0.369751790801928\\
	0.372	0.370351809442055\\
	0.373	0.37095183969466\\
	0.374	0.371551884355109\\
	0.375	0.372151946210079\\
	0.376	0.372752028037708\\
	0.377	0.373352132607733\\
	0.378	0.373952262681637\\
	0.379	0.374552421012785\\
	0.38	0.375152610346567\\
	0.381	0.375752833420533\\
	0.382	0.376353092964531\\
	0.383	0.376953391700842\\
	0.384	0.377553732344318\\
	0.385	0.378154117602508\\
	0.386	0.378754550175796\\
	0.387	0.37935503275753\\
	0.388	0.379955568034152\\
	0.389	0.380556158685325\\
	0.39	0.381156807384064\\
	0.391	0.381757516796858\\
	0.392	0.382358289583799\\
	0.393	0.382959128398707\\
	0.394	0.383560035889251\\
	0.395	0.384161014697071\\
	0.396	0.384762067457903\\
	0.397	0.385363196801698\\
	0.398	0.38596440535274\\
	0.399	0.386565695729767\\
	0.4	0.387167070546087\\
	0.401	0.387768532409697\\
	0.402	0.388370083923399\\
	0.403	0.388971727684914\\
	0.404	0.389573466286996\\
	0.405	0.390175302317548\\
	0.406	0.390777238359733\\
	0.407	0.391379276992088\\
	0.408	0.391981420788634\\
	0.409	0.392583672318984\\
	0.41	0.39318603414846\\
	0.411	0.393788508838194\\
	0.412	0.394391098945244\\
	0.413	0.394993807022696\\
	0.414	0.395596635619772\\
	0.415	0.396199587281941\\
	0.416	0.396802664551019\\
	0.417	0.397405869965277\\
	0.418	0.398009206059547\\
	0.419	0.398612675365322\\
	0.42	0.399216280410862\\
	0.421	0.399820023721298\\
	0.422	0.400423907818732\\
	0.423	0.401027935222337\\
	0.424	0.401632108448464\\
	0.425	0.402236430010736\\
	0.426	0.402840902420153\\
	0.427	0.403445528185189\\
	0.428	0.404050309811892\\
	0.429	0.404655249803983\\
	0.43	0.405260350662951\\
	0.431	0.405865614888158\\
	0.432	0.406471044976927\\
	0.433	0.407076643424646\\
	0.434	0.407682412724861\\
	0.435	0.408288355369373\\
	0.436	0.408894473848334\\
	0.437	0.40950077065034\\
	0.438	0.41010724826253\\
	0.439	0.410713909170675\\
	0.44	0.411320755859279\\
	0.441	0.411927790811665\\
	0.442	0.412535016510075\\
	0.443	0.413142435435759\\
	0.444	0.413750050069071\\
	0.445	0.414357862889558\\
	0.446	0.414965876376056\\
	0.447	0.415574093006778\\
	0.448	0.416182515259409\\
	0.449	0.416791145611197\\
	0.45	0.417399986539042\\
	0.451	0.418009040519588\\
	0.452	0.418618310029316\\
	0.453	0.419227797544631\\
	0.454	0.419837505541952\\
	0.455	0.420447436497809\\
	0.456	0.421057592888923\\
	0.457	0.421667977192302\\
	0.458	0.422278591885329\\
	0.459	0.422889439445851\\
	0.46	0.423500522352271\\
	0.461	0.42411184308363\\
	0.462	0.424723404119705\\
	0.463	0.42533520794109\\
	0.464	0.425947257029291\\
	0.465	0.426559553866809\\
	0.466	0.427172100937233\\
	0.467	0.427784900725326\\
	0.468	0.428397955717114\\
	0.469	0.429011268399973\\
	0.47	0.429624841262721\\
	0.471	0.4302386767957\\
	0.472	0.43085277749087\\
	0.473	0.431467145841894\\
	0.474	0.432081784344227\\
	0.475	0.432696695495202\\
	0.476	0.433311881794121\\
	0.477	0.433927345742342\\
	0.478	0.434543089843367\\
	0.479	0.435159116602927\\
	0.48	0.435775428529076\\
	0.481	0.436392028132275\\
	0.482	0.437008917925479\\
	0.483	0.43762610042423\\
	0.484	0.438243578146741\\
	0.485	0.438861353613986\\
	0.486	0.439479429349789\\
	0.487	0.440097807880911\\
	0.488	0.440716491737138\\
	0.489	0.441335483451373\\
	0.49	0.441954785559724\\
	0.491	0.442574400601587\\
	0.492	0.443194331119745\\
	0.493	0.443814579660449\\
	0.494	0.444435148773511\\
	0.495	0.445056041012393\\
	0.496	0.445677258934298\\
	0.497	0.446298805100256\\
	0.498	0.446920682075218\\
	0.499	0.447542892428145\\
	0.5	0.448165438732097\\
	0.501	0.448788323564326\\
	0.502	0.449411549506366\\
	0.503	0.450035119144121\\
	0.504	0.450659035067963\\
	0.505	0.451283299872818\\
	0.506	0.451907916158259\\
	0.507	0.4525328865286\\
	0.508	0.453158213592987\\
	0.509	0.453783899965489\\
	0.51	0.454409948265196\\
	0.511	0.455036361116306\\
	0.512	0.455663141148223\\
	0.513	0.456290290995649\\
	0.514	0.456917813298681\\
	0.515	0.457545710702899\\
	0.516	0.458173985859469\\
	0.517	0.458802641425234\\
	0.518	0.459431680062808\\
	0.519	0.460061104440676\\
	0.52	0.460690917233289\\
	0.521	0.46132112112116\\
	0.522	0.46195171879096\\
	0.523	0.46258271293562\\
	0.524	0.463214106254425\\
	0.525	0.463845901453114\\
	0.526	0.464478101243979\\
	0.527	0.465110708345964\\
	0.528	0.465743725484765\\
	0.529	0.466377155392931\\
	0.53	0.467011000809965\\
	0.531	0.467645264482422\\
	0.532	0.468279949164016\\
	0.533	0.46891505761572\\
	0.534	0.469550592605868\\
	0.535	0.470186556910258\\
	0.536	0.470822953312259\\
	0.537	0.471459784602914\\
	0.538	0.472097053581044\\
	0.539	0.472734763053354\\
	0.54	0.473372915834542\\
	0.541	0.474011514747403\\
	0.542	0.474650562622938\\
	0.543	0.475290062300459\\
	0.544	0.475930016627704\\
	0.545	0.476570428460941\\
	0.546	0.477211300665081\\
	0.547	0.477852636113787\\
	0.548	0.478494437689588\\
	0.549	0.479136708283987\\
	0.55	0.47977945079758\\
	0.551	0.480422668140164\\
	0.552	0.481066363230854\\
	0.553	0.481710538998199\\
	0.554	0.482355198380295\\
	0.555	0.483000344324906\\
	0.556	0.483645979789575\\
	0.557	0.484292107741751\\
	0.558	0.484938731158901\\
	0.559	0.485585853028631\\
	0.56	0.486233476348812\\
	0.561	0.486881604127695\\
	0.562	0.487530239384037\\
	0.563	0.488179385147225\\
	0.564	0.488829044457397\\
	0.565	0.489479220365573\\
	0.566	0.490129915933775\\
	0.567	0.490781134235157\\
	0.568	0.491432878354134\\
	0.569	0.492085151386509\\
	0.57	0.492737956439607\\
	0.571	0.4933912966324\\
	0.572	0.494045175095643\\
	0.573	0.494699594972008\\
	0.574	0.495354559416216\\
	0.575	0.496010071595174\\
	0.576	0.496666134688109\\
	0.577	0.497322751886708\\
	0.578	0.497979926395256\\
	0.579	0.498637661430775\\
	0.58	0.499295960223167\\
	0.581	0.499954826015351\\
	0.582	0.500614262063415\\
	0.583	0.50127427163675\\
	0.584	0.501934858018206\\
	0.585	0.502596024504232\\
	0.586	0.503257774405027\\
	0.587	0.50392011104469\\
	0.588	0.504583037761368\\
	0.589	0.505246557907414\\
	0.59	0.505910674849534\\
	0.591	0.506575391968947\\
	0.592	0.507240712661538\\
	0.593	0.507906640338018\\
	0.594	0.508573178424082\\
	0.595	0.509240330360571\\
	0.596	0.509908099603633\\
	0.597	0.510576489624887\\
	0.598	0.511245503911588\\
	0.599	0.511915145966794\\
	0.6	0.512585419309536\\
	0.601	0.513256327474983\\
	0.602	0.51392787401462\\
	0.603	0.514600062496416\\
	0.604	0.515272896505002\\
	0.605	0.515946379641846\\
	0.606	0.516620515525432\\
	0.607	0.517295307791439\\
	0.608	0.517970760092926\\
	0.609	0.51864687610051\\
	0.61	0.519323659502556\\
	0.611	0.520001114005364\\
	0.612	0.520679243333356\\
	0.613	0.521358051229267\\
	0.614	0.522037541454342\\
	0.615	0.522717717788527\\
	0.616	0.523398584030666\\
	0.617	0.524080143998702\\
	0.618	0.524762401529878\\
	0.619	0.525445360480939\\
	0.62	0.526129024728339\\
	0.621	0.526813398168444\\
	0.622	0.527498484717749\\
	0.623	0.528184288313083\\
	0.624	0.528870812911826\\
	0.625	0.529558062492127\\
	0.626	0.530246041053121\\
	0.627	0.530934752615149\\
	0.628	0.531624201219982\\
	0.629	0.53231439093105\\
	0.63	0.533005325833668\\
	0.631	0.533697010035264\\
	0.632	0.534389447665618\\
	0.633	0.535082642877096\\
	0.634	0.535776599844886\\
	0.635	0.536471322767244\\
	0.636	0.537166815865734\\
	0.637	0.537863083385477\\
	0.638	0.5385601295954\\
	0.639	0.53925795878849\\
	0.64	0.539956575282046\\
	0.641	0.54065598341794\\
	0.642	0.541356187562878\\
	0.643	0.542057192108662\\
	0.644	0.542759001472461\\
	0.645	0.543461620097079\\
	0.646	0.544165052451228\\
	0.647	0.544869303029808\\
	0.648	0.545574376354183\\
	0.649	0.546280276972469\\
	0.65	0.546987009459814\\
	0.651	0.547694578418699\\
	0.652	0.548402988479218\\
	0.653	0.549112244299388\\
	0.654	0.549822350565442\\
	0.655	0.550533311992135\\
	0.656	0.551245133323056\\
	0.657	0.551957819330933\\
	0.658	0.552671374817955\\
	0.659	0.553385804616091\\
	0.66	0.554101113587407\\
	0.661	0.554817306624403\\
	0.662	0.55553438865034\\
	0.663	0.556252364619574\\
	0.664	0.556971239517901\\
	0.665	0.557691018362897\\
	0.666	0.558411706204269\\
	0.667	0.559133308124209\\
	0.668	0.559855829237748\\
	0.669	0.560579274693124\\
	0.67	0.561303649672143\\
	0.671	0.562028959390555\\
	0.672	0.562755209098427\\
	0.673	0.563482404080529\\
	0.674	0.564210549656715\\
	0.675	0.564939651182319\\
	0.676	0.565669714048548\\
	0.677	0.566400743682887\\
	0.678	0.567132745549503\\
	0.679	0.56786572514966\\
	0.68	0.568599688022136\\
	0.681	0.569334639743646\\
	0.682	0.570070585929273\\
	0.683	0.570807532232902\\
	0.684	0.571545484347661\\
	0.685	0.572284448006369\\
	0.686	0.573024428981987\\
	0.687	0.573765433088079\\
	0.688	0.574507466179279\\
	0.689	0.57525053415176\\
	0.69	0.575994642943714\\
	0.691	0.576739798535839\\
	0.692	0.577486006951826\\
	0.693	0.578233274258864\\
	0.694	0.578981606568143\\
	0.695	0.579731010035367\\
	0.696	0.580481490861274\\
	0.697	0.581233055292165\\
	0.698	0.581985709620439\\
	0.699	0.582739460185136\\
	0.7	0.583494313372485\\
	0.701	0.584250275616467\\
	0.702	0.585007353399381\\
	0.703	0.585765553252416\\
	0.704	0.586524881756236\\
	0.705	0.587285345541574\\
	0.706	0.58804695128983\\
	0.707	0.588809705733683\\
	0.708	0.589573615657704\\
	0.709	0.590338687898993\\
	0.71	0.591104929347808\\
	0.711	0.591872346948215\\
	0.712	0.592640947698744\\
	0.713	0.593410738653056\\
	0.714	0.594181726920619\\
	0.715	0.594953919667392\\
	0.716	0.595727324116528\\
	0.717	0.596501947549076\\
	0.718	0.597277797304704\\
	0.719	0.598054880782424\\
	0.72	0.598833205441341\\
	0.721	0.599612778801396\\
	0.722	0.600393608444139\\
	0.723	0.601175702013499\\
	0.724	0.601959067216577\\
	0.725	0.602743711824445\\
	0.726	0.603529643672961\\
	0.727	0.604316870663594\\
	0.728	0.605105400764265\\
	0.729	0.605895242010202\\
	0.73	0.606686402504805\\
	0.731	0.607478890420527\\
	0.732	0.608272713999772\\
	0.733	0.609067881555803\\
	0.734	0.609864401473667\\
	0.735	0.610662282211138\\
	0.736	0.61146153229967\\
	0.737	0.612262160345367\\
	0.738	0.613064175029975\\
	0.739	0.613867585111885\\
	0.74	0.614672399427152\\
	0.741	0.615478626890534\\
	0.742	0.616286276496549\\
	0.743	0.617095357320548\\
	0.744	0.617905878519806\\
	0.745	0.618717849334635\\
	0.746	0.619531279089509\\
	0.747	0.62034617719422\\
	0.748	0.62116255314504\\
	0.749	0.621980416525915\\
	0.75	0.622799777009674\\
	0.751	0.62362064435926\\
	0.752	0.624443028428981\\
	0.753	0.62526693916579\\
	0.754	0.626092386610578\\
	0.755	0.626919380899498\\
	0.756	0.627747932265305\\
	0.757	0.628578051038732\\
	0.758	0.629409747649876\\
	0.759	0.630243032629621\\
	0.76	0.631077916611081\\
	0.761	0.631914410331071\\
	0.762	0.632752524631603\\
	0.763	0.633592270461415\\
	0.764	0.634433658877522\\
	0.765	0.635276701046798\\
	0.766	0.63612140824759\\
	0.767	0.63696779187136\\
	0.768	0.637815863424355\\
	0.769	0.638665634529318\\
	0.77	0.639517116927217\\
	0.771	0.640370322479025\\
	0.772	0.641225263167514\\
	0.773	0.642081951099104\\
	0.774	0.64294039850573\\
	0.775	0.643800617746757\\
	0.776	0.644662621310925\\
	0.777	0.645526421818342\\
	0.778	0.646392032022502\\
	0.779	0.647259464812355\\
	0.78	0.648128733214414\\
	0.781	0.648999850394899\\
	0.782	0.649872829661938\\
	0.783	0.650747684467793\\
	0.784	0.651624428411147\\
	0.785	0.652503075239434\\
	0.786	0.653383638851205\\
	0.787	0.654266133298564\\
	0.788	0.655150572789633\\
	0.789	0.656036971691081\\
	0.79	0.6569253445307\\
	0.791	0.657815706000042\\
	0.792	0.658708070957098\\
	0.793	0.65960245442905\\
	0.794	0.660498871615068\\
	0.795	0.661397337889175\\
	0.796	0.662297868803168\\
	0.797	0.663200480089605\\
	0.798	0.664105187664858\\
	0.799	0.66501200763223\\
	0.8	0.665920956285136\\
	0.801	0.666832050110366\\
	0.802	0.667745305791407\\
	0.803	0.668660740211846\\
	0.804	0.669578370458848\\
	0.805	0.670498213826713\\
	0.806	0.671420287820505\\
	0.807	0.672344610159778\\
	0.808	0.673271198782373\\
	0.809	0.674200071848311\\
	0.81	0.675131247743771\\
	0.811	0.676064745085157\\
	0.812	0.677000582723274\\
	0.813	0.677938779747581\\
	0.814	0.678879355490563\\
	0.815	0.67982232953219\\
	0.816	0.680767721704498\\
	0.817	0.681715552096265\\
	0.818	0.68266584105781\\
	0.819	0.683618609205902\\
	0.82	0.684573877428791\\
	0.821	0.685531666891358\\
	0.822	0.6864919990404\\
	0.823	0.687454895610035\\
	0.824	0.688420378627249\\
	0.825	0.689388470417577\\
	0.826	0.690359193610935\\
	0.827	0.691332571147582\\
	0.828	0.692308626284257\\
	0.829	0.693287382600453\\
	0.83	0.694268864004862\\
	0.831	0.695253094741985\\
	0.832	0.696240099398915\\
	0.833	0.697229902912297\\
	0.834	0.698222530575467\\
	0.835	0.699218008045789\\
	0.836	0.700216361352179\\
	0.837	0.701217616902837\\
	0.838	0.702221801493184\\
	0.839	0.703228942314015\\
	0.84	0.704239066959876\\
	0.841	0.705252203437673\\
	0.842	0.706268380175513\\
	0.843	0.707287626031797\\
	0.844	0.708309970304566\\
	0.845	0.709335442741113\\
	0.846	0.71036407354786\\
	0.847	0.711395893400525\\
	0.848	0.712430933454581\\
	0.849	0.713469225356012\\
	0.85	0.714510801252387\\
	0.851	0.71555569380426\\
	0.852	0.7166039361969\\
	0.853	0.717655562152377\\
	0.854	0.718710605942007\\
	0.855	0.719769102399169\\
	0.856	0.720831086932517\\
	0.857	0.72189659553959\\
	0.858	0.722965664820843\\
	0.859	0.724038331994114\\
	0.86	0.72511463490954\\
	0.861	0.726194612064945\\
	0.862	0.727278302621708\\
	0.863	0.72836574642115\\
	0.864	0.729456984001431\\
	0.865	0.730552056615007\\
	0.866	0.73165100624665\\
	0.867	0.73275387563206\\
	0.868	0.733860708277089\\
	0.869	0.734971548477621\\
	0.87	0.736086441340095\\
	0.871	0.737205432802749\\
	0.872	0.738328569657567\\
	0.873	0.739455899572993\\
	0.874	0.740587471117429\\
	0.875	0.741723333783553\\
	0.876	0.74286353801349\\
	0.877	0.744008135224883\\
	0.878	0.745157177837892\\
	0.879	0.746310719303165\\
	0.88	0.747468814130835\\
	0.881	0.748631517920565\\
	0.882	0.749798887392724\\
	0.883	0.750970980420706\\
	0.884	0.752147856064479\\
	0.885	0.753329574605398\\
	0.886	0.754516197582354\\
	0.887	0.755707787829319\\
	0.888	0.75690440951435\\
	0.889	0.75810612818013\\
	0.89	0.75931301078611\\
	0.891	0.760525125752342\\
	0.892	0.761742543005084\\
	0.893	0.762965334024253\\
	0.894	0.764193571892842\\
	0.895	0.765427331348381\\
	0.896	0.766666688836557\\
	0.897	0.767911722567106\\
	0.898	0.769162512572084\\
	0.899	0.770419140766667\\
	0.9	0.771681691012586\\
	0.901	0.772950249184364\\
	0.902	0.774224903238493\\
	0.903	0.775505743285718\\
	0.904	0.776792861666603\\
	0.905	0.778086353030562\\
	0.906	0.779386314418548\\
	0.907	0.780692845349619\\
	0.908	0.782006047911598\\
	0.909	0.783326026856071\\
	0.91	0.784652889697983\\
	0.911	0.785986746820102\\
	0.912	0.787327711582653\\
	0.913	0.788675900438434\\
	0.914	0.790031433053761\\
	0.915	0.7913944324356\\
	0.916	0.792765025065285\\
	0.917	0.794143341039245\\
	0.918	0.795529514217201\\
	0.919	0.796923682378311\\
	0.92	0.798325987385806\\
	0.921	0.799736575360696\\
	0.922	0.801155596865146\\
	0.923	0.802583207096209\\
	0.924	0.804019566090642\\
	0.925	0.805464838941587\\
	0.926	0.806919196027972\\
	0.927	0.80838281325757\\
	0.928	0.809855872324721\\
	0.929	0.811338560983817\\
	0.93	0.812831073339753\\
	0.931	0.814333610156658\\
	0.932	0.815846379186332\\
	0.933	0.81736959551796\\
	0.934	0.818903481950822\\
	0.935	0.82044826939188\\
	0.936	0.82200419728031\\
	0.937	0.823571514041271\\
	0.938	0.825150477571397\\
	0.939	0.826741355758804\\
	0.94	0.828344427040657\\
	0.941	0.829959981001695\\
	0.942	0.831588319017457\\
	0.943	0.833229754946398\\
	0.944	0.83488461587552\\
	0.945	0.836553242924698\\
	0.946	0.838235992115472\\
	0.947	0.839933235310783\\
	0.948	0.841645361232871\\
	0.949	0.843372776567499\\
	0.95	0.845115907163655\\
	0.951	0.846875199339077\\
	0.952	0.848651121303285\\
	0.953	0.850444164711405\\
	0.954	0.85225484636382\\
	0.955	0.854083710068865\\
	0.956	0.855931328688155\\
	0.957	0.857798306387067\\
	0.958	0.859685281116218\\
	0.959	0.861592927353751\\
	0.96	0.863521959142905\\
	0.961	0.865473133464914\\
	0.962	0.867447253993825\\
	0.963	0.869445175287775\\
	0.964	0.871467807480692\\
	0.965	0.873516121549852\\
	0.966	0.875591155248565\\
	0.967	0.877694019810178\\
	0.968	0.879825907550274\\
	0.969	0.881988100519511\\
	0.97	0.884181980391166\\
	0.971	0.886409039807012\\
	0.972	0.888670895454835\\
	0.973	0.890969303213804\\
	0.974	0.893306175784233\\
	0.975	0.895683603321597\\
	0.976	0.898103877728876\\
	0.977	0.900569521437253\\
	0.978	0.903083321738349\\
	0.979	0.905648372043483\\
	0.98	0.908268121869123\\
	0.981	0.910946437929845\\
	0.982	0.91368767953193\\
	0.983	0.916496792610659\\
	0.984	0.919379428412139\\
	0.985	0.922342095256824\\
	0.986	0.925392355480548\\
	0.987	0.928539085277061\\
	0.988	0.931792824063097\\
	0.989	0.935166254494286\\
	0.99	0.938674878773351\\
	0.991	0.942338000063629\\
	0.992	0.946180197655397\\
	0.993	0.950233641050104\\
	0.994	0.954541917708342\\
	0.995	0.959166808301913\\
	0.996	0.964201407826606\\
	0.997	0.969798954289309\\
	0.998	0.976249667389332\\
	0.999	0.984271318946047\\
	1	1\\
};
\addlegendentry{Alice}

\addplot [smooth, densely dashed]
	table[row sep=crcr]{%
	0	0\\
	0.001	0.0722039240470246\\
	0.002	0.0826689194439944\\
	0.003	0.0897958625922513\\
	0.004	0.0953902498774136\\
	0.005	0.100077798246417\\
	0.006	0.104156915158413\\
	0.007	0.107795436922117\\
	0.008	0.111098017581553\\
	0.009	0.114134727845778\\
	0.01	0.116955000849458\\
	0.011	0.119595137141168\\
	0.012	0.122082653930598\\
	0.013	0.124438955635661\\
	0.014	0.126681051776208\\
	0.015	0.128822705192274\\
	0.016	0.130875224531045\\
	0.017	0.132848026353881\\
	0.018	0.13474904332667\\
	0.019	0.136585026773822\\
	0.02	0.138361775007501\\
	0.021	0.140084308411689\\
	0.022	0.141757005621651\\
	0.023	0.143383710805475\\
	0.024	0.1449678191605\\
	0.025	0.146512345765346\\
	0.026	0.148019981559476\\
	0.027	0.149493139256171\\
	0.028	0.150933991302603\\
	0.029	0.152344501497671\\
	0.03	0.153726451508126\\
	0.031	0.15508146324785\\
	0.032	0.156411017877569\\
	0.033	0.157716472024511\\
	0.034	0.158999071700257\\
	0.035	0.160259964301235\\
	0.036	0.161500209002974\\
	0.037	0.162720785801558\\
	0.038	0.163922603409999\\
	0.039	0.165106506180747\\
	0.04	0.166273280196232\\
	0.041	0.167423658645661\\
	0.042	0.168558326587\\
	0.043	0.169677925177385\\
	0.044	0.170783055442209\\
	0.045	0.171874281642533\\
	0.046	0.172952134291549\\
	0.047	0.174017112863501\\
	0.048	0.175069688232271\\
	0.049	0.176110304871661\\
	0.05	0.177139382845034\\
	0.051	0.178157319608292\\
	0.052	0.179164491646987\\
	0.053	0.18016125596574\\
	0.054	0.181147951445797\\
	0.055	0.182124900084642\\
	0.056	0.183092408129844\\
	0.057	0.184050767117901\\
	0.058	0.185000254827565\\
	0.059	0.185941136156027\\
	0.06	0.186873663925421\\
	0.061	0.187798079626237\\
	0.062	0.188714614103549\\
	0.063	0.189623488191294\\
	0.064	0.190524913299295\\
	0.065	0.191419091957245\\
	0.066	0.192306218319405\\
	0.067	0.193186478633415\\
	0.068	0.194060051676258\\
	0.069	0.194927109160136\\
	0.07	0.19578781611074\\
	0.071	0.196642331220143\\
	0.072	0.19749080717638\\
	0.073	0.198333390971526\\
	0.074	0.199170224189976\\
	0.075	0.200001443278434\\
	0.076	0.200827179799003\\
	0.077	0.20164756066665\\
	0.078	0.202462708372183\\
	0.079	0.203272741191824\\
	0.08	0.204077773384318\\
	0.081	0.204877915376481\\
	0.082	0.205673273937997\\
	0.083	0.206463952346202\\
	0.084	0.207250050541556\\
	0.085	0.208031665274426\\
	0.086	0.208808890243754\\
	0.087	0.209581816228173\\
	0.088	0.210350531210029\\
	0.089	0.211115120492803\\
	0.09	0.211875666812333\\
	0.091	0.212632250442237\\
	0.092	0.213384949293894\\
	0.093	0.21413383901133\\
	0.094	0.214878993061312\\
	0.095	0.215620482818942\\
	0.096	0.216358377649023\\
	0.097	0.217092744983446\\
	0.098	0.217823650394835\\
	0.099	0.218551157666657\\
	0.1	0.219275328860021\\
	0.101	0.219996224377327\\
	0.102	0.220713903022968\\
	0.103	0.221428422061233\\
	0.104	0.222139837271575\\
	0.105	0.222848203001379\\
	0.106	0.223553572216379\\
	0.107	0.224255996548838\\
	0.108	0.224955526343614\\
	0.109	0.225652210702225\\
	0.11	0.226346097525019\\
	0.111	0.227037233551542\\
	0.112	0.227725664399199\\
	0.113	0.2284114346003\\
	0.114	0.229094587637555\\
	0.115	0.229775165978127\\
	0.116	0.230453211106277\\
	0.117	0.231128763554696\\
	0.118	0.231801862934585\\
	0.119	0.23247254796453\\
	0.12	0.233140856498243\\
	0.121	0.233806825551217\\
	0.122	0.23447049132635\\
	0.123	0.235131889238577\\
	0.124	0.235791053938572\\
	0.125	0.23644801933554\\
	0.126	0.237102818619169\\
	0.127	0.23775548428075\\
	0.128	0.238406048133529\\
	0.129	0.2390545413323\\
	0.13	0.239700994392299\\
	0.131	0.240345437207408\\
	0.132	0.240987899067706\\
	0.133	0.241628408676402\\
	0.134	0.242266994166166\\
	0.135	0.242903683114892\\
	0.136	0.243538502560906\\
	0.137	0.244171479017661\\
	0.138	0.244802638487919\\
	0.139	0.245432006477453\\
	0.14	0.246059608008292\\
	0.141	0.246685467631514\\
	0.142	0.24730960943962\\
	0.143	0.247932057078496\\
	0.144	0.248552833758985\\
	0.145	0.249171962268076\\
	0.146	0.249789464979743\\
	0.147	0.250405363865422\\
	0.148	0.251019680504164\\
	0.149	0.251632436092461\\
	0.15	0.252243651453766\\
	0.151	0.252853347047713\\
	0.152	0.253461542979048\\
	0.153	0.254068259006294\\
	0.154	0.254673514550143\\
	0.155	0.255277328701588\\
	0.156	0.255879720229823\\
	0.157	0.256480707589894\\
	0.158	0.257080308930124\\
	0.159	0.257678542099321\\
	0.16	0.258275424653768\\
	0.161	0.258870973864019\\
	0.162	0.259465206721479\\
	0.163	0.260058139944814\\
	0.164	0.260649789986162\\
	0.165	0.261240173037172\\
	0.166	0.261829305034873\\
	0.167	0.262417201667373\\
	0.168	0.263003878379403\\
	0.169	0.263589350377702\\
	0.17	0.264173632636255\\
	0.171	0.264756739901386\\
	0.172	0.265338686696714\\
	0.173	0.265919487327968\\
	0.174	0.266499155887679\\
	0.175	0.26707770625974\\
	0.176	0.267655152123846\\
	0.177	0.268231506959818\\
	0.178	0.268806784051807\\
	0.179	0.269380996492396\\
	0.18	0.269954157186585\\
	0.181	0.270526278855679\\
	0.182	0.271097374041074\\
	0.183	0.271667455107944\\
	0.184	0.272236534248835\\
	0.185	0.272804623487168\\
	0.186	0.273371734680653\\
	0.187	0.273937879524616\\
	0.188	0.274503069555245\\
	0.189	0.275067316152752\\
	0.19	0.275630630544459\\
	0.191	0.276193023807811\\
	0.192	0.276754506873306\\
	0.193	0.277315090527365\\
	0.194	0.277874785415125\\
	0.195	0.278433602043165\\
	0.196	0.278991550782171\\
	0.197	0.279548641869532\\
	0.198	0.280104885411881\\
	0.199	0.280660291387568\\
	0.2	0.281214869649084\\
	0.201	0.281768629925417\\
	0.202	0.282321581824367\\
	0.203	0.282873734834794\\
	0.204	0.283425098328826\\
	0.205	0.283975681564006\\
	0.206	0.284525493685399\\
	0.207	0.285074543727645\\
	0.208	0.285622840616969\\
	0.209	0.286170393173145\\
	0.21	0.286717210111416\\
	0.211	0.287263300044372\\
	0.212	0.287808671483785\\
	0.213	0.288353332842404\\
	0.214	0.288897292435714\\
	0.215	0.289440558483651\\
	0.216	0.289983139112287\\
	0.217	0.290525042355468\\
	0.218	0.29106627615643\\
	0.219	0.291606848369368\\
	0.22	0.292146766760983\\
	0.221	0.292686039011986\\
	0.222	0.293224672718578\\
	0.223	0.293762675393893\\
	0.224	0.294300054469418\\
	0.225	0.294836817296376\\
	0.226	0.295372971147084\\
	0.227	0.295908523216285\\
	0.228	0.296443480622449\\
	0.229	0.296977850409048\\
	0.23	0.29751163954581\\
	0.231	0.298044854929939\\
	0.232	0.298577503387319\\
	0.233	0.299109591673689\\
	0.234	0.299641126475795\\
	0.235	0.300172114412522\\
	0.236	0.300702562035999\\
	0.237	0.301232475832688\\
	0.238	0.301761862224446\\
	0.239	0.302290727569571\\
	0.24	0.302819078163824\\
	0.241	0.303346920241436\\
	0.242	0.303874259976086\\
	0.243	0.304401103481878\\
	0.244	0.304927456814275\\
	0.245	0.305453325971042\\
	0.246	0.305978716893146\\
	0.247	0.30650363546566\\
	0.248	0.307028087518637\\
	0.249	0.30755207882797\\
	0.25	0.308075615116245\\
	0.251	0.308598702053561\\
	0.252	0.309121345258354\\
	0.253	0.309643550298193\\
	0.254	0.310165322690566\\
	0.255	0.31068666790365\\
	0.256	0.311207591357072\\
	0.257	0.311728098422649\\
	0.258	0.31224819442512\\
	0.259	0.312767884642866\\
	0.26	0.313287174308609\\
	0.261	0.313806068610109\\
	0.262	0.314324572690842\\
	0.263	0.314842691650671\\
	0.264	0.315360430546499\\
	0.265	0.315877794392915\\
	0.266	0.316394788162831\\
	0.267	0.316911416788101\\
	0.268	0.317427685160137\\
	0.269	0.317943598130509\\
	0.27	0.318459160511539\\
	0.271	0.318974377076879\\
	0.272	0.319489252562088\\
	0.273	0.32000379166519\\
	0.274	0.320517999047231\\
	0.275	0.32103187933282\\
	0.276	0.321545437110665\\
	0.277	0.322058676934101\\
	0.278	0.322571603321605\\
	0.279	0.323084220757305\\
	0.28	0.323596533691483\\
	0.281	0.324108546541066\\
	0.282	0.324620263690114\\
	0.283	0.325131689490292\\
	0.284	0.325642828261342\\
	0.285	0.326153684291546\\
	0.286	0.326664261838182\\
	0.287	0.327174565127966\\
	0.288	0.327684598357497\\
	0.289	0.328194365693692\\
	0.29	0.328703871274207\\
	0.291	0.329213119207865\\
	0.292	0.329722113575064\\
	0.293	0.330230858428185\\
	0.294	0.330739357791999\\
	0.295	0.331247615664056\\
	0.296	0.331755636015075\\
	0.297	0.332263422789332\\
	0.298	0.332770979905033\\
	0.299	0.33327831125469\\
	0.3	0.333785420705482\\
	0.301	0.334292312099623\\
	0.302	0.334798989254713\\
	0.303	0.335305455964091\\
	0.304	0.335811715997179\\
	0.305	0.336317773099823\\
	0.306	0.336823630994632\\
	0.307	0.337329293381304\\
	0.308	0.337834763936952\\
	0.309	0.338340046316432\\
	0.31	0.338845144152653\\
	0.311	0.339350061056892\\
	0.312	0.339854800619104\\
	0.313	0.340359366408224\\
	0.314	0.340863761972464\\
	0.315	0.341367990839616\\
	0.316	0.341872056517334\\
	0.317	0.34237596249343\\
	0.318	0.342879712236153\\
	0.319	0.343383309194469\\
	0.32	0.343886756798338\\
	0.321	0.344390058458987\\
	0.322	0.344893217569175\\
	0.323	0.345396237503465\\
	0.324	0.345899121618478\\
	0.325	0.346401873253156\\
	0.326	0.346904495729017\\
	0.327	0.347406992350403\\
	0.328	0.347909366404732\\
	0.329	0.348411621162741\\
	0.33	0.348913759878729\\
	0.331	0.349415785790797\\
	0.332	0.34991770212108\\
	0.333	0.350419512075985\\
	0.334	0.350921218846418\\
	0.335	0.351422825608012\\
	0.336	0.351924335521351\\
	0.337	0.352425751732195\\
	0.338	0.352927077371692\\
	0.339	0.353428315556602\\
	0.34	0.353929469389506\\
	0.341	0.354430541959019\\
	0.342	0.354931536339999\\
	0.343	0.355432455593751\\
	0.344	0.355933302768234\\
	0.345	0.35643408089826\\
	0.346	0.356934793005696\\
	0.347	0.357435442099655\\
	0.348	0.357936031176699\\
	0.349	0.358436563221023\\
	0.35	0.358937041204653\\
	0.351	0.359437468087626\\
	0.352	0.359937846818183\\
	0.353	0.36043818033295\\
	0.354	0.360938471557119\\
	0.355	0.361438723404628\\
	0.356	0.361938938778343\\
	0.357	0.362439120570228\\
	0.358	0.362939271661525\\
	0.359	0.363439394922921\\
	0.36	0.363939493214722\\
	0.361	0.364439569387022\\
	0.362	0.364939626279867\\
	0.363	0.365439666723424\\
	0.364	0.365939693538143\\
	0.365	0.366439709534916\\
	0.366	0.366939717515242\\
	0.367	0.367439720271386\\
	0.368	0.36793972058653\\
	0.369	0.368439721234936\\
	0.37	0.368939724982095\\
	0.371	0.369439734584881\\
	0.372	0.369939752791705\\
	0.373	0.370439782342661\\
	0.374	0.370939825969676\\
	0.375	0.371439886396655\\
	0.376	0.371939966339632\\
	0.377	0.372440068506907\\
	0.378	0.372940195599196\\
	0.379	0.373440350309767\\
	0.38	0.373940535324583\\
	0.381	0.374440753322442\\
	0.382	0.374941006975115\\
	0.383	0.375441298947478\\
	0.384	0.375941631897656\\
	0.385	0.376442008477151\\
	0.386	0.376942431330978\\
	0.387	0.377442903097795\\
	0.388	0.377943426410038\\
	0.389	0.37844400389405\\
	0.39	0.378944638170205\\
	0.391	0.379445331853045\\
	0.392	0.3799460875514\\
	0.393	0.380446907868517\\
	0.394	0.380947795402185\\
	0.395	0.381448752744857\\
	0.396	0.381949782483778\\
	0.397	0.382450887201103\\
	0.398	0.38295206947402\\
	0.399	0.383453331874872\\
	0.4	0.383954676971273\\
	0.401	0.384456107326231\\
	0.402	0.384957625498266\\
	0.403	0.385459234041522\\
	0.404	0.38596093550589\\
	0.405	0.386462732437121\\
	0.406	0.38696462737694\\
	0.407	0.387466622863163\\
	0.408	0.387968721429808\\
	0.409	0.388470925607208\\
	0.41	0.388973237922126\\
	0.411	0.389475660897863\\
	0.412	0.389978197054371\\
	0.413	0.390480848908363\\
	0.414	0.39098361897342\\
	0.415	0.391486509760104\\
	0.416	0.391989523776064\\
	0.417	0.392492663526144\\
	0.418	0.392995931512491\\
	0.419	0.39349933023466\\
	0.42	0.394002862189722\\
	0.421	0.394506529872367\\
	0.422	0.395010335775014\\
	0.423	0.395514282387908\\
	0.424	0.396018372199232\\
	0.425	0.396522607695206\\
	0.426	0.397026991360189\\
	0.427	0.397531525676785\\
	0.428	0.398036213125945\\
	0.429	0.398541056187066\\
	0.43	0.399046057338095\\
	0.431	0.399551219055629\\
	0.432	0.400056543815015\\
	0.433	0.400562034090451\\
	0.434	0.401067692355086\\
	0.435	0.401573521081119\\
	0.436	0.402079522739898\\
	0.437	0.40258569980202\\
	0.438	0.403092054737428\\
	0.439	0.40359859001551\\
	0.44	0.404105308105196\\
	0.441	0.404612211475057\\
	0.442	0.405119302593401\\
	0.443	0.405626583928373\\
	0.444	0.406134057948046\\
	0.445	0.406641727120525\\
	0.446	0.407149593914034\\
	0.447	0.407657660797024\\
	0.448	0.408165930238258\\
	0.449	0.408674404706914\\
	0.45	0.409183086672675\\
	0.451	0.409691978605828\\
	0.452	0.410201082977361\\
	0.453	0.410710402259053\\
	0.454	0.41121993892357\\
	0.455	0.411729695444564\\
	0.456	0.412239674296763\\
	0.457	0.412749877956066\\
	0.458	0.413260308899642\\
	0.459	0.413770969606018\\
	0.46	0.414281862555177\\
	0.461	0.414792990228651\\
	0.462	0.415304355109616\\
	0.463	0.415815959682985\\
	0.464	0.416327806435504\\
	0.465	0.416839897855841\\
	0.466	0.417352236434686\\
	0.467	0.417864824664842\\
	0.468	0.418377665041319\\
	0.469	0.418890760061428\\
	0.47	0.419404112224875\\
	0.471	0.419917724033855\\
	0.472	0.420431597993146\\
	0.473	0.420945736610203\\
	0.474	0.421460142395253\\
	0.475	0.421974817861389\\
	0.476	0.42248976552466\\
	0.477	0.423004987904173\\
	0.478	0.423520487522182\\
	0.479	0.424036266904183\\
	0.48	0.424552328579009\\
	0.481	0.425068675078929\\
	0.482	0.425585308939734\\
	0.483	0.426102232700841\\
	0.484	0.426619448905383\\
	0.485	0.427136960100305\\
	0.486	0.427654768836462\\
	0.487	0.42817287766871\\
	0.488	0.428691289156009\\
	0.489	0.429210005861511\\
	0.49	0.429729030352661\\
	0.491	0.430248365201295\\
	0.492	0.430768012983731\\
	0.493	0.431287976280872\\
	0.494	0.431808257678299\\
	0.495	0.432328859766372\\
	0.496	0.432849785140323\\
	0.497	0.43337103640036\\
	0.498	0.43389261615176\\
	0.499	0.434414527004971\\
	0.5	0.43493677157571\\
	0.501	0.435459352485061\\
	0.502	0.435982272359575\\
	0.503	0.436505533831375\\
	0.504	0.437029139538246\\
	0.505	0.437553092123745\\
	0.506	0.438077394237298\\
	0.507	0.438602048534302\\
	0.508	0.439127057676227\\
	0.509	0.439652424330715\\
	0.51	0.440178151171691\\
	0.511	0.440704240879455\\
	0.512	0.441230696140795\\
	0.513	0.441757519649085\\
	0.514	0.442284714104391\\
	0.515	0.442812282213578\\
	0.516	0.443340226690411\\
	0.517	0.443868550255666\\
	0.518	0.444397255637231\\
	0.519	0.444926345570216\\
	0.52	0.445455822797062\\
	0.521	0.445985690067643\\
	0.522	0.446515950139382\\
	0.523	0.447046605777351\\
	0.524	0.44757765975439\\
	0.525	0.448109114851211\\
	0.526	0.448640973856511\\
	0.527	0.449173239567081\\
	0.528	0.449705914787922\\
	0.529	0.450239002332354\\
	0.53	0.45077250502213\\
	0.531	0.451306425687552\\
	0.532	0.451840767167583\\
	0.533	0.452375532309964\\
	0.534	0.452910723971327\\
	0.535	0.453446345017316\\
	0.536	0.453982398322701\\
	0.537	0.454518886771497\\
	0.538	0.455055813257083\\
	0.539	0.455593180682323\\
	0.54	0.456130991959683\\
	0.541	0.456669250011354\\
	0.542	0.457207957769377\\
	0.543	0.457747118175757\\
	0.544	0.458286734182599\\
	0.545	0.45882680875222\\
	0.546	0.459367344857284\\
	0.547	0.459908345480922\\
	0.548	0.460449813616862\\
	0.549	0.460991752269555\\
	0.55	0.461534164454306\\
	0.551	0.462077053197403\\
	0.552	0.462620421536247\\
	0.553	0.463164272519484\\
	0.554	0.463708609207137\\
	0.555	0.464253434670743\\
	0.556	0.464798751993482\\
	0.557	0.465344564270318\\
	0.558	0.465890874608133\\
	0.559	0.466437686125865\\
	0.56	0.466985001954648\\
	0.561	0.467532825237949\\
	0.562	0.468081159131715\\
	0.563	0.468630006804508\\
	0.564	0.469179371437653\\
	0.565	0.469729256225382\\
	0.566	0.470279664374979\\
	0.567	0.470830599106925\\
	0.568	0.47138206365505\\
	0.569	0.47193406126668\\
	0.57	0.472486595202788\\
	0.571	0.473039668738144\\
	0.572	0.473593285161473\\
	0.573	0.474147447775606\\
	0.574	0.474702159897633\\
	0.575	0.475257424859068\\
	0.576	0.475813246006\\
	0.577	0.476369626699259\\
	0.578	0.476926570314571\\
	0.579	0.477484080242727\\
	0.58	0.478042159889744\\
	0.581	0.478600812677031\\
	0.582	0.479160042041556\\
	0.583	0.479719851436018\\
	0.584	0.480280244329012\\
	0.585	0.480841224205205\\
	0.586	0.48140279456551\\
	0.587	0.481964958927257\\
	0.588	0.482527720824375\\
	0.589	0.483091083807565\\
	0.59	0.483655051444486\\
	0.591	0.484219627319933\\
	0.592	0.484784815036022\\
	0.593	0.485350618212374\\
	0.594	0.485917040486306\\
	0.595	0.486484085513016\\
	0.596	0.487051756965777\\
	0.597	0.487620058536127\\
	0.598	0.488188993934067\\
	0.599	0.488758566888255\\
	0.6	0.489328781146207\\
	0.601	0.489899640474495\\
	0.602	0.490471148658953\\
	0.603	0.49104330950488\\
	0.604	0.491616126837245\\
	0.605	0.492189604500902\\
	0.606	0.492763746360793\\
	0.607	0.49333855630217\\
	0.608	0.493914038230804\\
	0.609	0.494490196073207\\
	0.61	0.495067033776848\\
	0.611	0.495644555310381\\
	0.612	0.496222764663866\\
	0.613	0.496801665848998\\
	0.614	0.497381262899336\\
	0.615	0.497961559870534\\
	0.616	0.49854256084058\\
	0.617	0.499124269910029\\
	0.618	0.499706691202243\\
	0.619	0.500289828863639\\
	0.62	0.500873687063925\\
	0.621	0.501458269996358\\
	0.622	0.502043581877988\\
	0.623	0.502629626949912\\
	0.624	0.503216409477533\\
	0.625	0.503803933750819\\
	0.626	0.504392204084561\\
	0.627	0.504981224818645\\
	0.628	0.505571000318314\\
	0.629	0.506161534974441\\
	0.63	0.506752833203806\\
	0.631	0.507344899449371\\
	0.632	0.507937738180559\\
	0.633	0.508531353893542\\
	0.634	0.509125751111527\\
	0.635	0.509720934385045\\
	0.636	0.510316908292247\\
	0.637	0.510913677439199\\
	0.638	0.511511246460189\\
	0.639	0.512109620018023\\
	0.64	0.512708802804341\\
	0.641	0.513308799539925\\
	0.642	0.513909614975017\\
	0.643	0.514511253889635\\
	0.644	0.515113721093901\\
	0.645	0.515717021428367\\
	0.646	0.516321159764343\\
	0.647	0.51692614100424\\
	0.648	0.517531970081901\\
	0.649	0.518138651962952\\
	0.65	0.518746191645144\\
	0.651	0.519354594158712\\
	0.652	0.519963864566728\\
	0.653	0.520574007965461\\
	0.654	0.521185029484747\\
	0.655	0.521796934288356\\
	0.656	0.522409727574371\\
	0.657	0.523023414575564\\
	0.658	0.523638000559784\\
	0.659	0.524253490830345\\
	0.66	0.524869890726422\\
	0.661	0.525487205623452\\
	0.662	0.526105440933537\\
	0.663	0.526724602105854\\
	0.664	0.527344694627076\\
	0.665	0.527965724021786\\
	0.666	0.528587695852909\\
	0.667	0.529210615722146\\
	0.668	0.529834489270404\\
	0.669	0.530459322178251\\
	0.67	0.531085120166358\\
	0.671	0.531711888995957\\
	0.672	0.532339634469306\\
	0.673	0.532968362430155\\
	0.674	0.533598078764221\\
	0.675	0.534228789399671\\
	0.676	0.534860500307605\\
	0.677	0.53549321750256\\
	0.678	0.536126947043\\
	0.679	0.536761695031834\\
	0.68	0.537397467616926\\
	0.681	0.538034270991617\\
	0.682	0.538672111395259\\
	0.683	0.539310995113749\\
	0.684	0.539950928480076\\
	0.685	0.540591917874871\\
	0.686	0.541233969726967\\
	0.687	0.541877090513973\\
	0.688	0.542521286762843\\
	0.689	0.543166565050465\\
	0.69	0.543812932004252\\
	0.691	0.544460394302747\\
	0.692	0.545108958676227\\
	0.693	0.54575863190733\\
	0.694	0.546409420831677\\
	0.695	0.547061332338511\\
	0.696	0.547714373371347\\
	0.697	0.548368550928623\\
	0.698	0.54902387206437\\
	0.699	0.549680343888886\\
	0.7	0.550337973569421\\
	0.701	0.550996768330879\\
	0.702	0.551656735456515\\
	0.703	0.55231788228866\\
	0.704	0.552980216229446\\
	0.705	0.553643744741547\\
	0.706	0.554308475348925\\
	0.707	0.554974415637599\\
	0.708	0.555641573256412\\
	0.709	0.55630995591782\\
	0.71	0.556979571398687\\
	0.711	0.557650427541098\\
	0.712	0.558322532253181\\
	0.713	0.55899589350994\\
	0.714	0.559670519354106\\
	0.715	0.560346417896997\\
	0.716	0.561023597319395\\
	0.717	0.561702065872435\\
	0.718	0.562381831878508\\
	0.719	0.563062903732179\\
	0.72	0.563745289901121\\
	0.721	0.564428998927061\\
	0.722	0.565114039426744\\
	0.723	0.565800420092909\\
	0.724	0.566488149695288\\
	0.725	0.567177237081615\\
	0.726	0.56786769117865\\
	0.727	0.568559520993229\\
	0.728	0.569252735613321\\
	0.729	0.569947344209109\\
	0.73	0.570643356034087\\
	0.731	0.571340780426175\\
	0.732	0.572039626808854\\
	0.733	0.572739904692317\\
	0.734	0.573441623674646\\
	0.735	0.574144793442999\\
	0.736	0.57484942377483\\
	0.737	0.575555524539113\\
	0.738	0.576263105697609\\
	0.739	0.576972177306133\\
	0.74	0.577682749515856\\
	0.741	0.578394832574626\\
	0.742	0.579108436828313\\
	0.743	0.579823572722178\\
	0.744	0.580540250802261\\
	0.745	0.581258481716801\\
	0.746	0.581978276217674\\
	0.747	0.582699645161866\\
	0.748	0.583422599512962\\
	0.749	0.584147150342665\\
	0.75	0.58487330883235\\
	0.751	0.585601086274632\\
	0.752	0.586330494074977\\
	0.753	0.587061543753331\\
	0.754	0.587794246945786\\
	0.755	0.588528615406272\\
	0.756	0.589264661008284\\
	0.757	0.590002395746641\\
	0.758	0.590741831739271\\
	0.759	0.591482981229039\\
	0.76	0.592225856585605\\
	0.761	0.592970470307312\\
	0.762	0.593716835023121\\
	0.763	0.594464963494572\\
	0.764	0.595214868617788\\
	0.765	0.59596656342552\\
	0.766	0.596720061089219\\
	0.767	0.597475374921168\\
	0.768	0.598232518376634\\
	0.769	0.59899150505608\\
	0.77	0.599752348707408\\
	0.771	0.600515063228252\\
	0.772	0.601279662668319\\
	0.773	0.602046161231764\\
	0.774	0.602814573279629\\
	0.775	0.603584913332321\\
	0.776	0.604357196072139\\
	0.777	0.605131436345858\\
	0.778	0.60590764916736\\
	0.779	0.606685849720325\\
	0.78	0.607466053360966\\
	0.781	0.608248275620838\\
	0.782	0.609032532209683\\
	0.783	0.609818839018356\\
	0.784	0.610607212121795\\
	0.785	0.611397667782062\\
	0.786	0.61219022245145\\
	0.787	0.612984892775646\\
	0.788	0.613781695596971\\
	0.789	0.614580647957686\\
	0.79	0.615381767103365\\
	0.791	0.616185070486348\\
	0.792	0.616990575769266\\
	0.793	0.617798300828635\\
	0.794	0.618608263758545\\
	0.795	0.619420482874414\\
	0.796	0.620234976716835\\
	0.797	0.621051764055504\\
	0.798	0.621870863893238\\
	0.799	0.622692295470082\\
	0.8	0.623516078267505\\
	0.801	0.624342232012702\\
	0.802	0.62517077668298\\
	0.803	0.626001732510254\\
	0.804	0.626835119985644\\
	0.805	0.627670959864178\\
	0.806	0.628509273169599\\
	0.807	0.629350081199299\\
	0.808	0.630193405529351\\
	0.809	0.631039268019671\\
	0.81	0.631887690819299\\
	0.811	0.632738696371809\\
	0.812	0.633592307420842\\
	0.813	0.634448547015781\\
	0.814	0.635307438517554\\
	0.815	0.63616900560459\\
	0.816	0.637033272278908\\
	0.817	0.637900262872367\\
	0.818	0.638770002053063\\
	0.819	0.639642514831891\\
	0.82	0.640517826569268\\
	0.821	0.641395962982025\\
	0.822	0.642276950150477\\
	0.823	0.643160814525666\\
	0.824	0.644047582936799\\
	0.825	0.644937282598869\\
	0.826	0.645829941120482\\
	0.827	0.646725586511873\\
	0.828	0.647624247193152\\
	0.829	0.648525952002752\\
	0.83	0.649430730206104\\
	0.831	0.650338611504552\\
	0.832	0.651249626044492\\
	0.833	0.652163804426769\\
	0.834	0.65308117771633\\
	0.835	0.654001777452129\\
	0.836	0.654925635657314\\
	0.837	0.655852784849694\\
	0.838	0.656783258052497\\
	0.839	0.657717088805421\\
	0.84	0.658654311176009\\
	0.841	0.659594959771338\\
	0.842	0.660539069750041\\
	0.843	0.661486676834677\\
	0.844	0.66243781732446\\
	0.845	0.663392528108346\\
	0.846	0.66435084667852\\
	0.847	0.665312811144264\\
	0.848	0.666278460246246\\
	0.849	0.667247833371231\\
	0.85	0.668220970567234\\
	0.851	0.669197912559127\\
	0.852	0.670178700764729\\
	0.853	0.671163377311381\\
	0.854	0.672151985053034\\
	0.855	0.67314456758787\\
	0.856	0.674141169276468\\
	0.857	0.675141835260549\\
	0.858	0.676146611482306\\
	0.859	0.677155544704359\\
	0.86	0.678168682530348\\
	0.861	0.679186073426186\\
	0.862	0.680207766742019\\
	0.863	0.681233812734893\\
	0.864	0.682264262592175\\
	0.865	0.683299168455762\\
	0.866	0.684338583447087\\
	0.867	0.685382561692983\\
	0.868	0.686431158352427\\
	0.869	0.68748442964419\\
	0.87	0.68854243287546\\
	0.871	0.689605226471448\\
	0.872	0.690672870006044\\
	0.873	0.691745424233549\\
	0.874	0.692822951121548\\
	0.875	0.693905513884953\\
	0.876	0.694993177021293\\
	0.877	0.696086006347284\\
	0.878	0.697184069036747\\
	0.879	0.698287433659935\\
	0.88	0.699396170224334\\
	0.881	0.700510350216998\\
	0.882	0.701630046648503\\
	0.883	0.702755334098581\\
	0.884	0.703886288763528\\
	0.885	0.705022988505452\\
	0.886	0.706165512903472\\
	0.887	0.707313943306944\\
	0.888	0.708468362890825\\
	0.889	0.709628856713268\\
	0.89	0.710795511775578\\
	0.891	0.711968417084622\\
	0.892	0.71314766371785\\
	0.893	0.714333344891024\\
	0.894	0.715525556028829\\
	0.895	0.716724394838488\\
	0.896	0.717929961386562\\
	0.897	0.719142358179088\\
	0.898	0.720361690245245\\
	0.899	0.721588065224725\\
	0.9	0.722821593459039\\
	0.901	0.724062388086935\\
	0.902	0.725310565144202\\
	0.903	0.726566243668072\\
	0.904	0.727829545806497\\
	0.905	0.729100596932593\\
	0.906	0.730379525764518\\
	0.907	0.731666464491148\\
	0.908	0.732961548903853\\
	0.909	0.73426491853477\\
	0.91	0.735576716801957\\
	0.911	0.736897091161842\\
	0.912	0.738226193269437\\
	0.913	0.739564179146792\\
	0.914	0.740911209360221\\
	0.915	0.742267449206852\\
	0.916	0.743633068911123\\
	0.917	0.74500824383187\\
	0.918	0.746393154680709\\
	0.919	0.747787987752481\\
	0.92	0.749192935168582\\
	0.921	0.750608195134064\\
	0.922	0.752033972209473\\
	0.923	0.753470477598478\\
	0.924	0.754917929452402\\
	0.925	0.756376553192912\\
	0.926	0.757846581854188\\
	0.927	0.759328256446035\\
	0.928	0.760821826339518\\
	0.929	0.762327549676865\\
	0.93	0.7638456938075\\
	0.931	0.765376535752304\\
	0.932	0.766920362698346\\
	0.933	0.768477472526562\\
	0.934	0.77004817437511\\
	0.935	0.771632789241394\\
	0.936	0.773231650626028\\
	0.937	0.774845105222396\\
	0.938	0.776473513655778\\
	0.939	0.778117251276495\\
	0.94	0.77977670901195\\
	0.941	0.781452294283007\\
	0.942	0.783144431990744\\
	0.943	0.784853565580287\\
	0.944	0.786580158189208\\
	0.945	0.788324693888855\\
	0.946	0.790087679027952\\
	0.947	0.791869643688959\\
	0.948	0.793671143268972\\
	0.949	0.795492760198412\\
	0.95	0.797335105812468\\
	0.951	0.799198822392206\\
	0.952	0.801084585394521\\
	0.953	0.802993105892711\\
	0.954	0.804925133252509\\
	0.955	0.806881458071896\\
	0.956	0.808862915417205\\
	0.957	0.810870388392791\\
	0.958	0.812904812087266\\
	0.959	0.814967177945987\\
	0.96	0.817058538627408\\
	0.961	0.819180013410371\\
	0.962	0.821332794230636\\
	0.963	0.823518152438489\\
	0.964	0.825737446385517\\
	0.965	0.827992129968304\\
	0.966	0.830283762280768\\
	0.967	0.832614018556087\\
	0.968	0.834984702615148\\
	0.969	0.837397761082918\\
	0.97	0.839855299689497\\
	0.971	0.842359602041909\\
	0.972	0.844913151340116\\
	0.973	0.847518655621846\\
	0.974	0.850179077263118\\
	0.975	0.852897667645153\\
	0.976	0.855678008138003\\
	0.977	0.858524058866687\\
	0.978	0.861440217145285\\
	0.979	0.864431388029178\\
	0.98	0.867503070204968\\
	0.981	0.870661461499907\\
	0.982	0.873913589781077\\
	0.983	0.877267477133908\\
	0.984	0.880732348281153\\
	0.985	0.884318898743272\\
	0.986	0.888039645099117\\
	0.987	0.891909390322548\\
	0.988	0.895945854066274\\
	0.989	0.900170545512092\\
	0.99	0.90461000365452\\
	0.991	0.909297613790747\\
	0.992	0.914276365562934\\
	0.993	0.91960322793673\\
	0.994	0.925356476627005\\
	0.995	0.931648849085637\\
	0.996	0.938653444901688\\
	0.997	0.946661776827773\\
	0.998	0.956242492850084\\
	0.999	0.968864330612979\\
	1	1\\
};
\addlegendentry{Charlie}

\addplot[smooth, loosely dotted] plot coordinates {
        (0,0)
        (1, 1)
};
%\addlegendentry{Bob}

\end{axis}
\end{tikzpicture}%
\caption{The solid curve shows the probability weighting function for Alice from example~\ref{ex: Alice_nonbetweenness} and example~\ref{ex: Alice_game}, and the dashed curve shows the probability weighting function for
Charlie from example~\ref{ex: non-monotone_lotteries}.}
\label{fig: wt_pwf}
\end{figure}

